Hierarchical Formation in Action: Characterizing Accelerated Galaxy Evolution in Compact Groups Using Whole-Sky WISE Data

Compact groups provide an environment to study the growth of galaxies amid multiple prolonged interactions. With their dense galaxy concentrations and relatively low velocity dispersions, compact groups mimic the conditions of hierarchical galaxy assembly. Compact group galaxies are known to show a bimodality in $Spitzer$ IRAC infrared colorspace: galaxies are preferentially either quiescent with low specific star formation rates, or are prolifically forming stars---galaxies with moderate levels of specific star formation are rare. Previous $Spitzer$ IRAC studies identifying this "canyon" have been limited by small number statistics. We utilize whole-sky WISE data to study 163 compact groups, thereby tripling our previous sample and including more galaxies with intermediate mid-IR colors indicative of moderate specific star formation rates (SSFRs). We define a distinct WISE mid-IR color-space ($\log[{\frac{\rm f_{12}}{\rm f_{4.6}}}]$ vs. $\log[{\frac{\rm f_{22}}{\rm f_{3.4}}}]$) that we use to identify canyon galaxies from the larger sample. We confirm that compact group galaxies show a bimodal distribution in the mid-infrared and identify 37 canyon galaxies with reliable photometry and intermediate mid-IR colors. Morphologically, we find that the canyon harbors a large population of both Sa-Sbc and E/S0 type galaxies, and that they fall on the optical red sequence rather than the green valley. Finally, we provide a catalog of WISE photometry for 567 of 652 galaxies selected from the sample of 163 compact groups.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\tablecaption{{WISE Galaxies from Full Sample} \label{tab:canyongals}}
\tablecolumns{11}
\tablewidth{0pc}
\tablehead{
\colhead{Group} & \colhead{Galaxy} & \colhead{W1} & \colhead{W2} &
\colhead{W3} & \colhead{W4} & \colhead{Morphology} & \colhead{De Vaucouleurs} &\colhead{WISE} & \colhead{Photometry} &\colhead{Upper}\\
\colhead{} & \colhead{} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{mJy} & \colhead{} & \colhead{number*} & \colhead{Class**} & \colhead{type***} & \colhead{Limit****}}
\startdata
HCG01&a&3.43$\pm$0.08&2.04$\pm$0.05&7.59$\pm$0.22&22.50$\pm$1.45&Sc&6.0&Active&3&No\\
HCG01&b&4.06$\pm$0.09&2.15$\pm$0.05&1.96$\pm$0.14&6.92$\pm$1.02&E&-3.5&Canyon&3&No\\
HCG01&c&3.54$\pm$0.06&1.82$\pm$0.04&0.67$\pm$0.02&3.42$\pm$6.54&E-S0&-3.4&Quiescent&2&Yes\\
HCG01&d&0.95$\pm$0.05&0.49$\pm$0.03&0.55$\pm$0.02&4.86$\pm$4.78&S0&-1.9&Active&2&Yes\\
HCG02&a&9.42$\pm$0.09&6.11$\pm$0.07&33.18$\pm$0.17&87.30$\pm$1.52&SBd&8.0&Active&1&No\\
HCG02&b&11.90$\pm$0.05&8.49$\pm$0.03&79.40$\pm$0.07&373.56$\pm$7.72&S0-a&-1.1&Active&2&No\\
HCG02&c&5.56$\pm$0.06&2.94$\pm$0.01&13.16$\pm$0.19&8.14$\pm$1.66&SABc&4.9&Active&2&No\\
HCG03&a&6.92$\pm$0.04&4.05$\pm$0.02&17.24$\pm$0.02&22.23$\pm$1.44&Sc&4.6&Active&2&No\\
HCG03&b&7.17$\pm$0.04&3.67$\pm$0.02&1.18$\pm$0.06&3.85$\pm$2.48&S0-a&-0.7&Quiescent&2&Yes\\
HCG03&d&4.96$\pm$0.02&2.52$\pm$0.00&0.97$\pm$0.02&3.46$\pm$34.09&S0&-2.2&Quiescent&2&Yes\\
HCG04&a&28.82$\pm$0.14&21.33$\pm$0.13&166.23$\pm$0.30&420.68$\pm$3.24&SBc&5.0&Active&1&No\\
HCG04&c&4.11$\pm$0.06&2.26$\pm$0.03&1.50$\pm$0.05&3.84$\pm$2.76&E-S0&-3.3&Quiescent&2&Yes\\
HCG04&d&3.36$\pm$0.02&2.11$\pm$0.02&13.46$\pm$0.04&30.66$\pm$2.25&E-S0&-3.2&Active&2&No\\
HCG05&a&7.39$\pm$0.24&3.96$\pm$0.15&7.21$\pm$0.18&12.50$\pm$1.60&Sab&2.0&Canyon&2&No\\
HCG05&b&2.35$\pm$0.19&1.21$\pm$0.11&0.36$\pm$0.12&4.42$\pm$1.83&E&-3.7&Quiescent&2&No\\
HCG06&a&4.56$\pm$0.09&2.37$\pm$0.05&0.57$\pm$0.03&2.06$\pm$19.78&S0-a&-0.7&Quiescent&2&Yes\\
HCG06&b&2.84$\pm$0.11&1.58$\pm$0.07&1.79$\pm$0.08&5.46$\pm$0.99&Sa&1.3&Canyon&2&No\\
HCG06&c&1.71$\pm$0.12&0.93$\pm$0.05&0.39$\pm$0.05&2.60$\pm$6.03&E-S0&-3.2&Quiescent&2&Yes\\
HCG07&a&55.80$\pm$0.16&34.09$\pm$0.07&130.39$\pm$0.09&268.80$\pm$6.47&SBa&1.1&Active&2&No\\
HCG07&b&16.95$\pm$0.19&9.04$\pm$0.09&3.05$\pm$0.05&3.94$\pm$1.91&S0&-1.9&Quiescent&2&No\\
HCG07&c&24.59$\pm$0.07&13.81$\pm$0.04&54.11$\pm$0.22&35.08$\pm$1.51&Sc&5.0&Active&2&No\\
HCG07&d&3.08$\pm$0.07&1.76$\pm$0.04&5.41$\pm$0.11&9.81$\pm$1.29&S0-a&-1.4&Active&2&No\\
HCG08&a&6.36$\pm$0.20&3.33$\pm$0.11&0.97$\pm$0.10&2.03$\pm$0.75&E&-5.0&Quiescent&2&No\\
HCG08&b&3.34$\pm$0.11&1.76$\pm$0.07&1.25$\pm$0.06&5.52$\pm$3.28&S0&-2.0&Canyon&2&Yes\\
HCG08&c&2.99$\pm$0.20&1.57$\pm$0.10&0.85$\pm$0.02&2.46$\pm$4.58&S0&-2.0&Quiescent&2&Yes\\
HCG08&d&2.92$\pm$0.05&1.57$\pm$0.04&1.05$\pm$0.01&3.49$\pm$1.79&S0&-2.0&Quiescent&2&Yes\\
HCG10&a&57.21$\pm$0.46&31.00$\pm$0.22&43.53$\pm$0.16&10.89$\pm$0.96&Sb&3.1&Quiescent&2&No\\
HCG10&b&51.06$\pm$0.68&26.60$\pm$0.35&9.76$\pm$0.16&5.99$\pm$0.74&E-S0&-3.2&Quiescent&2&No\\
HCG10&c&11.13$\pm$0.05&5.89$\pm$0.02&1.68$\pm$0.05&57.12$\pm$1.79&S0-a&0.1&Active&2&No\\
HCG10&d&6.13$\pm$0.03&3.47$\pm$0.01&10.89$\pm$0.09&11.00$\pm$0.82&Sbc&3.6&Active&2&No\\
HCG12&a&10.71$\pm$0.11&5.65$\pm$0.07&1.96$\pm$0.03&3.36$\pm$3.42&S0&-2.3&Quiescent&2&Yes\\
HCG13&a&0.47$\pm$0.02&0.24$\pm$0.01&0.19$\pm$0.04&7.21$\pm$1.02&SBab&2.2&Active&2&No\\
HCG13&b&4.39$\pm$0.09&2.24$\pm$0.04&0.99$\pm$0.05&2.56$\pm$3.55&E&-5.0&Quiescent&2&Yes\\
HCG13&c&0.78$\pm$0.03&0.43$\pm$0.01&0.27$\pm$0.02&3.29$\pm$3.01&S0&-2.0&Active&2&Yes\\
HCG13&d&0.45$\pm$0.02&0.25$\pm$0.01&0.15$\pm$0.02&2.66$\pm$4.04&S0&-2.0&Active&2&Yes\\
HCG14&a&14.01$\pm$0.14&8.27$\pm$0.06&33.86$\pm$0.06&61.04$\pm$2.07&S0-a&-1.0&Active&2&No\\
HCG14&b&10.23$\pm$0.10&5.44$\pm$0.05&2.43$\pm$0.16&1.81$\pm$0.87&Sab&2.0&Quiescent&2&No\\
HCG14&c&3.09$\pm$0.05&1.82$\pm$0.03&4.45$\pm$0.06&9.81$\pm$0.83&S0-a&-0.5&Active&2&No\\
HCG15&a&16.45$\pm$0.19&8.85$\pm$0.10&7.93$\pm$0.10&5.96$\pm$1.07&S0&-1.8&Quiescent&2&No\\
HCG15&c&10.72$\pm$0.10&5.65$\pm$0.07&1.93$\pm$0.09&1.77$\pm$16.84&E-S0&-3.0&Quiescent&2&Yes\\
HCG15&d&6.11$\pm$0.07&3.52$\pm$0.05&2.78$\pm$0.08&4.81$\pm$0.97&E-S0&-3.0&Quiescent&2&No\\
HCG15&e&4.08$\pm$0.07&2.24$\pm$0.04&1.13$\pm$0.06&2.76$\pm$2.37&S0-a&-0.5&Quiescent&2&Yes\\
HCG15&f&1.09$\pm$0.07&0.60$\pm$0.05&2.28$\pm$0.03&4.27$\pm$0.91&Sab&1.6&Active&2&No\\
HCG16&a&64.46$\pm$0.38&40.52$\pm$0.24&201.15$\pm$0.32&383.16$\pm$0.58&Sab&1.9&Active&1&No\\
HCG16&b&27.33$\pm$0.40&14.87$\pm$0.20&11.37$\pm$0.20&17.26$\pm$1.02&Sa&0.8&Quiescent&2&No\\
HCG16&c&54.41$\pm$0.13&40.56$\pm$0.13&435.21$\pm$0.61&1412.78$\pm$3.20&S0-a&-1.1&Active&1&No\\
HCG16&d&39.38$\pm$0.16&35.71$\pm$0.07&338.93$\pm$0.37&1832.27$\pm$28.21&S0-a&-1.2&Active&2&No\\
HCG17&a&1.03$\pm$0.08&0.52$\pm$0.04&0.18$\pm$0.04&3.18$\pm$3.47&E&-4.2&Canyon&2&Yes\\
HCG17&b&3.73$\pm$0.13&1.92$\pm$0.07&0.81$\pm$0.03&3.00$\pm$4.04&E&-4.2&Quiescent&2&Yes\\
HCG19&a&15.75$\pm$0.14&8.48$\pm$0.07&2.28$\pm$0.09&2.41$\pm$1.95&E-S0&-3.1&Quiescent&2&Yes\\
HCG19&b&1.84$\pm$0.02&1.07$\pm$0.01&3.22$\pm$0.04&19.87$\pm$0.92&SBa&1.3&Active&2&No\\
HCG19&c&4.42$\pm$0.04&2.74$\pm$0.04&13.26$\pm$0.05&3.84$\pm$0.86&SBm&9.0&Canyon&2&No\\
HCG21&a&31.87$\pm$0.14&19.00$\pm$0.08&72.80$\pm$0.10&120.76$\pm$0.56&SBb&3.3&Active&1&No\\
HCG21&b&32.90$\pm$0.25&18.16$\pm$0.13&38.74$\pm$0.18&19.56$\pm$1.03&Sa&1.1&Quiescent&2&No\\
HCG21&c&28.83$\pm$0.28&15.09$\pm$0.15&5.16$\pm$0.07&2.64$\pm$0.66&E-S0&-3.2&Quiescent&2&No\\
HCG22&a&100.52$\pm$0.88&52.62$\pm$0.49&18.37$\pm$0.17&7.56$\pm$0.91&E&-4.8&Quiescent&2&No\\
HCG22&c&6.44$\pm$0.18&3.60$\pm$0.07&8.47$\pm$0.14&6.23$\pm$0.90&Sd&7.9&Canyon&2&No\\
HCG23&a&30.94$\pm$0.10&17.07$\pm$0.05&19.26$\pm$0.09&8.21$\pm$0.82&S0-a&-0.6&Quiescent&2&No\\
HCG23&b&30.11$\pm$0.25&18.35$\pm$0.10&81.12$\pm$0.47&109.54$\pm$0.43&Sab&1.7&Active&1&No\\
HCG23&c&15.98$\pm$0.06&9.35$\pm$0.03&6.97$\pm$0.02&17.89$\pm$0.84&S0-a&-0.6&Quiescent&2&No\\
HCG23&d&6.42$\pm$0.04&4.04$\pm$0.01&22.85$\pm$0.06&56.65$\pm$1.66&Sc&6.1&Active&2&No\\
HCG24&a&6.62$\pm$0.13&3.47$\pm$0.07&1.34$\pm$0.03&2.66$\pm$3.56&S0&-2.0&Quiescent&2&Yes\\
HCG24&b&10.11$\pm$0.09&5.44$\pm$0.07&3.03$\pm$0.10&3.80$\pm$3.23&SBa&1.0&Quiescent&2&Yes\\
HCG24&c&1.10$\pm$0.06&0.60$\pm$0.04&0.22$\pm$0.01&2.91$\pm$3.89&S0&-2.0&Canyon&2&Yes\\
HCG25&a&7.54$\pm$0.05&4.83$\pm$0.02&29.88$\pm$0.19&54.23$\pm$0.52&SBbc&4.2&Active&1&No\\
HCG25&b&14.13$\pm$0.09&7.83$\pm$0.06&8.47$\pm$0.02&7.67$\pm$1.19&SBa&0.9&Quiescent&2&No\\
HCG26&a&4.54$\pm$0.10&3.08$\pm$0.06&13.46$\pm$0.28&22.96$\pm$1.16&Sc&5.5&Active&3&No\\
HCG26&e&0.38$\pm$0.01&0.26$\pm$0.00&1.49$\pm$0.03&5.01$\pm$0.94&I&10.0&Active&2&No\\
HCG27&c&1.99$\pm$0.02&1.21$\pm$0.01&2.28$\pm$0.06&2.81$\pm$1.03&Sa&1.0&Canyon&2&No\\
HCG27&d&0.70$\pm$0.02&0.43$\pm$0.01&0.78$\pm$0.02&2.77$\pm$6.22&S0&-2.0&Active&2&Yes\\
HCG27&e&0.48$\pm$0.01&0.31$\pm$0.00&1.01$\pm$0.02&2.59$\pm$0.99&S0&-2.0&Active&2&No\\
HCG27&f&0.07$\pm$0.00&0.04$\pm$0.00&0.06$\pm$0.00&4.03$\pm$2.43&-&-&Active&2&Yes\\
HCG28&a&6.66$\pm$0.08&3.98$\pm$0.04&5.54$\pm$0.04&6.05$\pm$1.02&Sb&3.0&Canyon&2&No\\
HCG28&c&2.32$\pm$0.04&1.25$\pm$0.02&0.42$\pm$0.06&5.23$\pm$6.07&S0&-2.3&Canyon&2&Yes\\
HCG29&b&1.34$\pm$0.04&0.88$\pm$0.03&2.93$\pm$0.14&8.32$\pm$0.81&S0&-1.9&Active&3&No\\
HCG29&c&0.97$\pm$0.03&0.57$\pm$0.02&0.30$\pm$0.11&3.12$\pm$1.93&E&-4.2&Canyon&3&Yes\\
HCG30&a&16.96$\pm$0.35&8.95$\pm$0.21&2.62$\pm$0.12&3.51$\pm$1.03&S0-a&-0.7&Quiescent&2&No\\
HCG30&b&26.11$\pm$0.20&13.97$\pm$0.08&11.23$\pm$0.11&7.87$\pm$1.05&S0-a&-1.1&Quiescent&2&No\\
HCG30&c&2.26$\pm$0.04&1.30$\pm$0.02&3.80$\pm$0.06&9.49$\pm$1.25&SBbc&3.6&Active&2&No\\
HCG31&c&4.44$\pm$0.10&4.43$\pm$0.09&72.12$\pm$0.97&489.22$\pm$9.10&I&10.0&Active&3&No\\
HCG32&a&6.79$\pm$0.18&3.56$\pm$0.09&1.17$\pm$0.03&2.97$\pm$1.72&E&-3.9&Quiescent&2&Yes\\
HCG32&b&4.30$\pm$0.04&2.32$\pm$0.01&1.18$\pm$0.08&3.10$\pm$3.15&S0-a&-0.8&Quiescent&2&Yes\\
HCG32&c&2.17$\pm$0.08&1.22$\pm$0.04&2.22$\pm$0.09&4.17$\pm$2.33&Sa&1.1&Active&2&Yes\\
HCG32&d&1.14$\pm$0.17&0.61$\pm$0.14&0.55$\pm$0.03&3.27$\pm$0.89&S0&-2.0&Active&2&No\\
HCG33&a&9.36$\pm$0.24&4.99$\pm$0.13&2.08$\pm$0.02&3.84$\pm$1.04&E&-4.4&Quiescent&2&No\\
HCG33&b&9.57$\pm$0.40&5.20$\pm$0.22&2.22$\pm$0.05&3.11$\pm$1.13&E&-3.6&Quiescent&2&No\\
HCG33&c&12.82$\pm$0.21&7.71$\pm$0.10&22.35$\pm$0.14&29.33$\pm$0.79&Sc&5.5&Active&1&No\\
HCG34&a&14.34$\pm$0.19&7.75$\pm$0.10&4.74$\pm$0.09&18.56$\pm$1.22&E&-3.9&Quiescent&2&No\\
HCG34&b&3.80$\pm$0.06&2.91$\pm$0.04&17.51$\pm$0.12&37.52$\pm$2.42&E-S0&-3.0&Active&2&No\\
HCG34&c&0.35$\pm$0.07&0.25$\pm$0.05&1.90$\pm$0.26&3.97$\pm$0.55&SBd&8.0&Active&1&No\\
HCG35&a&2.76$\pm$0.05&1.45$\pm$0.02&0.64$\pm$0.03&2.11$\pm$0.97&Sab&2.3&Quiescent&2&No\\
HCG35&b&4.10$\pm$0.09&2.15$\pm$0.05&0.98$\pm$0.00&4.01$\pm$2.33&E&-3.9&Quiescent&2&Yes\\
HCG35&c&3.58$\pm$0.06&1.83$\pm$0.03&0.67$\pm$0.05&2.72$\pm$3.70&E-S0&-3.3&Quiescent&2&Yes\\
HCG35&d&1.72$\pm$0.03&1.00$\pm$0.02&1.56$\pm$0.02&5.56$\pm$3.26&Sb&3.0&Active&2&Yes\\
HCG35&e&0.18$\pm$0.04&0.10$\pm$0.02&0.15$\pm$0.01&3.34$\pm$3.12&S0&-1.9&Active&2&Yes\\
HCG37&a&30.17$\pm$0.67&15.38$\pm$0.32&5.77$\pm$0.01&4.04$\pm$1.32&E&-4.8&Quiescent&2&No\\
HCG37&b&15.50$\pm$0.31&9.14$\pm$0.22&19.07$\pm$0.09&22.68$\pm$1.55&Sb&3.4&Canyon&2&No\\
HCG37&d&0.58$\pm$0.02&0.34$\pm$0.01&1.56$\pm$0.05&3.26$\pm$1.07&S?&4.1&Active&2&No\\
HCG37&e&0.48$\pm$0.02&0.25$\pm$0.01&0.30$\pm$0.03&3.31$\pm$4.68&E-S0&-3.3&Active&2&Yes\\
HCG38&a&8.17$\pm$0.04&5.26$\pm$0.03&28.91$\pm$0.03&41.79$\pm$1.49&Sb&2.7&Active&2&No\\
HCG38&b&2.80$\pm$0.16&1.92$\pm$0.10&13.73$\pm$0.48&72.50$\pm$2.80&SBbc&4.1&Active&2&No\\
HCG38&c&1.18$\pm$0.06&0.85$\pm$0.04&6.70$\pm$0.38&25.14$\pm$3.01&S?&2.4&Active&1&No\\
HCG39&a&0.90$\pm$0.05&0.51$\pm$0.03&0.64$\pm$0.03&3.18$\pm$1.09&Sb&3.0&Active&2&No\\
HCG39&b&0.23$\pm$0.02&0.12$\pm$0.01&0.08$\pm$0.02&4.62$\pm$1.20&E-S0&-2.8&Active&2&No\\
HCG39&c&0.90$\pm$0.01&0.60$\pm$0.01&3.28$\pm$0.06&14.70$\pm$1.31&S?&1.9&Active&2&No\\
HCG39&d&0.40$\pm$0.01&0.21$\pm$0.01&0.21$\pm$0.03&4.27$\pm$2.90&S0&-1.9&Active&2&Yes\\
HCG40&a&21.23$\pm$0.25&11.29$\pm$0.14&3.49$\pm$0.07&3.70$\pm$2.73&E&-4.8&Quiescent&2&Yes\\
HCG40&b&10.25$\pm$0.21&5.34$\pm$0.11&3.10$\pm$0.16&6.53$\pm$1.21&E-S0&-3.0&Quiescent&3&No\\
HCG40&c&13.42$\pm$0.62&8.53$\pm$0.36&36.05$\pm$0.34&49.68$\pm$1.01&SBab&2.3&Active&1&No\\
HCG40&d&14.53$\pm$0.34&8.99$\pm$0.11&36.32$\pm$0.14&90.44$\pm$1.98&S0-a&0.1&Active&2&No\\
HCG40&e&2.09$\pm$0.05&1.12$\pm$0.03&1.52$\pm$0.13&8.16$\pm$1.01&SABa&1.3&Active&3&No\\
HCG42&a&123.29$\pm$1.46&64.98$\pm$0.83&19.84$\pm$0.10&6.02$\pm$0.96&E&-4.8&Quiescent&2&No\\
HCG42&c&17.37$\pm$0.31&9.31$\pm$0.20&3.09$\pm$0.06&2.14$\pm$0.87&E&-4.6&Quiescent&2&No\\
HCG43&a&6.33$\pm$0.02&3.93$\pm$0.02&16.13$\pm$0.03&29.63$\pm$1.60&Sb&2.8&Active&2&No\\
HCG43&b&3.49$\pm$0.01&2.27$\pm$0.01&13.38$\pm$0.08&26.63$\pm$1.24&SBc&4.7&Active&2&No\\
HCG43&c&3.78$\pm$0.02&1.92$\pm$0.01&0.77$\pm$0.01&3.11$\pm$30.52&S0-a&-0.5&Quiescent&2&Yes\\
HCG43&d&0.71$\pm$0.02&0.41$\pm$0.01&0.81$\pm$0.03&3.72$\pm$12.04&Sc&6.0&Active&2&Yes\\
HCG43&e&1.07$\pm$0.01&0.61$\pm$0.01&0.27$\pm$0.02&2.17$\pm$20.19&E-S0&-3.5&Canyon&2&Yes\\
HCG44&a&280.08$\pm$0.83&157.02$\pm$0.47&231.66$\pm$0.09&237.37$\pm$0.57&Sa&0.9&Canyon&1&No\\
HCG44&b&130.08$\pm$1.60&68.02$\pm$0.88&20.22$\pm$0.43&7.83$\pm$1.63&E&-4.8&Quiescent&2&No\\
HCG44&c&57.46$\pm$0.41&32.65$\pm$0.21&86.00$\pm$0.31&121.18$\pm$2.64&Sa&1.2&Active&2&No\\
HCG44&d&11.66$\pm$0.16&7.07$\pm$0.07&35.89$\pm$0.06&16.04$\pm$1.55&SBc&5.0&Active&2&No\\
HCG45&a&7.98$\pm$0.11&4.55$\pm$0.06&9.28$\pm$0.05&6.70$\pm$0.90&SABb&3.0&Canyon&2&No\\
HCG45&b&2.30$\pm$0.02&1.29$\pm$0.01&1.92$\pm$0.01&2.85$\pm$1.02&Sa&0.8&Canyon&2&No\\
HCG45&c&0.33$\pm$0.02&0.21$\pm$0.01&0.41$\pm$0.01&2.73$\pm$1.13&Sc&4.9&Active&2&No\\
HCG45&d&0.52$\pm$0.02&0.32$\pm$0.02&0.60$\pm$0.04&4.39$\pm$2.52&S0&-2.0&Active&2&Yes\\
HCG46&b&2.59$\pm$0.07&1.43$\pm$0.04&1.47$\pm$0.03&4.09$\pm$1.27&S0&-1.9&Canyon&2&No\\
HCG46&c&2.09$\pm$0.07&1.10$\pm$0.04&0.38$\pm$0.09&3.63$\pm$2.64&E&-4.2&Quiescent&2&Yes\\
HCG46&d&2.51$\pm$0.06&1.40$\pm$0.03&1.46$\pm$0.02&3.62$\pm$3.88&S0&-1.6&Canyon&2&Yes\\
HCG47&a&15.38$\pm$0.10&8.48$\pm$0.05&34.55$\pm$0.21&69.94$\pm$0.36&SBab&2.4&Active&1&No\\
HCG47&c&1.19$\pm$0.03&0.70$\pm$0.02&2.35$\pm$0.11&8.76$\pm$1.11&Sc&6.0&Active&2&No\\
HCG47&d&0.76$\pm$0.06&0.41$\pm$0.02&0.87$\pm$0.05&3.98$\pm$2.30&Scd&6.6&Active&2&Yes\\
HCG48&a&76.32$\pm$0.85&40.34$\pm$0.55&13.37$\pm$0.13&4.85$\pm$1.04&E&-3.9&Quiescent&2&No\\
HCG48&b&11.10$\pm$0.12&6.88$\pm$0.05&39.99$\pm$0.23&44.66$\pm$0.54&Sa&1.3&Active&1&No\\
HCG48&c&5.91$\pm$0.04&3.08$\pm$0.02&1.09$\pm$0.02&3.30$\pm$3.20&S0-a&-1.3&Quiescent&2&Yes\\
HCG48&d&1.51$\pm$0.05&0.80$\pm$0.02&0.24$\pm$0.02&3.72$\pm$4.56&E?&-2.0&Canyon&2&Yes\\
HCG49&a&0.66$\pm$0.03&0.39$\pm$0.02&2.29$\pm$0.10&15.12$\pm$1.15&Sc&4.6&Active&2&No\\
HCG49&b&0.63$\pm$0.02&0.51$\pm$0.02&4.52$\pm$0.15&31.55$\pm$1.43&Sd&8.0&Active&3&No\\
HCG49&c&0.28$\pm$0.01&0.19$\pm$0.01&0.75$\pm$0.11&3.36$\pm$0.91&I&10.0&Active&3&No\\
HCG49&d&0.16$\pm$0.01&0.09$\pm$0.00&0.26$\pm$0.01&2.09$\pm$0.78&E-S0&-3.3&Active&2&No\\
HCG50&c&0.43$\pm$0.01&0.31$\pm$0.01&0.34$\pm$0.33&2.07$\pm$0.86&S0&-2.0&Active&3&Yes\\
HCG51&a&13.49$\pm$0.30&6.75$\pm$0.13&1.89$\pm$0.13&1.86$\pm$0.89&E&-4.8&Quiescent&3&No\\
HCG51&b&8.37$\pm$0.10&4.62$\pm$0.04&10.34$\pm$0.07&7.53$\pm$1.12&SBbc&3.8&Canyon&2&No\\
HCG51&d&3.35$\pm$0.07&1.82$\pm$0.04&1.02$\pm$0.05&3.78$\pm$1.98&Sab&1.7&Quiescent&2&Yes\\
HCG51&e&8.42$\pm$0.09&4.42$\pm$0.05&2.30$\pm$0.05&3.18$\pm$1.08&E&-4.4&Quiescent&2&No\\
HCG51&g&0.64$\pm$0.06&0.35$\pm$0.03&0.12$\pm$0.00&2.74$\pm$2.89&E&-5.0&Canyon&2&Yes\\
HCG52&a&7.05$\pm$0.10&3.71$\pm$0.05&5.10$\pm$0.14&3.83$\pm$1.21&Sbc&3.9&Quiescent&2&No\\
HCG52&b&2.96$\pm$0.06&1.68$\pm$0.05&5.74$\pm$0.05&5.47$\pm$1.15&Sc&4.9&Active&2&No\\
HCG52&c&1.18$\pm$0.02&0.65$\pm$0.01&2.84$\pm$0.03&5.27$\pm$1.03&Sc&5.5&Active&2&No\\
HCG53&a&26.99$\pm$0.08&14.98$\pm$0.04&38.24$\pm$0.19&5.85$\pm$1.50&Sb&3.4&Quiescent&2&No\\
HCG53&b&10.58$\pm$0.09&5.59$\pm$0.04&3.08$\pm$0.07&2.87$\pm$1.06&S0-a&-0.9&Quiescent&2&No\\
HCG53&c&4.40$\pm$0.05&2.71$\pm$0.04&12.82$\pm$0.10&16.80$\pm$1.28&SBbc&4.2&Active&2&No\\
HCG54&a&0.99$\pm$0.03&0.58$\pm$0.02&1.29$\pm$0.14&9.23$\pm$1.07&S?&4.2&Active&3&No\\
HCG54&b&0.54$\pm$0.02&0.46$\pm$0.02&4.07$\pm$0.17&24.97$\pm$1.40&I&10.0&Active&3&No\\
HCG54&c&0.42$\pm$0.01&0.28$\pm$0.01&1.24$\pm$0.14&4.56$\pm$1.03&I&10.0&Active&3&No\\
HCG55&a&4.31$\pm$0.10&2.18$\pm$0.05&1.23$\pm$0.10&5.71$\pm$0.71&S0&-2.3&Quiescent&3&No\\
HCG55&b&2.56$\pm$0.06&1.32$\pm$0.03&0.67$\pm$0.09&2.60$\pm$1.77&E&-4.7&Quiescent&3&Yes\\
HCG55&c&3.66$\pm$0.08&2.20$\pm$0.05&7.04$\pm$0.16&9.37$\pm$0.71&SBa&1.3&Active&3&No\\
HCG56&a&4.96$\pm$0.03&2.99$\pm$0.05&9.32$\pm$0.08&11.12$\pm$1.03&SBbc&3.8&Active&2&No\\
HCG56&b&18.71$\pm$0.04&22.49$\pm$0.07&69.00$\pm$0.09&220.74$\pm$4.27&S0-a&0.0&Active&2&No\\
HCG56&c&5.10$\pm$0.12&2.72$\pm$0.06&1.60$\pm$0.11&2.70$\pm$1.98&S0&-1.9&Quiescent&3&Yes\\
HCG56&d&3.72$\pm$0.08&2.29$\pm$0.05&11.28$\pm$0.25&21.14$\pm$0.96&S0&-1.9&Active&3&No\\
HCG56&e&1.26$\pm$0.02&0.71$\pm$0.01&2.13$\pm$0.03&7.25$\pm$0.75&E-S0&-2.8&Active&2&No\\
HCG57&a&11.71$\pm$0.32&6.42$\pm$0.19&6.87$\pm$0.17&14.35$\pm$1.05&Sab&2.1&Canyon&2&No\\
HCG57&b&10.10$\pm$0.08&5.31$\pm$0.03&6.87$\pm$0.07&4.32$\pm$1.07&Sab&2.3&Quiescent&2&No\\
HCG57&d&2.83$\pm$0.15&1.64$\pm$0.10&5.47$\pm$0.41&20.09$\pm$1.14&SBb&3.4&Active&2&No\\
HCG57&e&7.05$\pm$0.05&3.73$\pm$0.03&3.72$\pm$0.10&3.83$\pm$1.14&S0&-1.9&Quiescent&2&No\\
HCG57&f&5.03$\pm$0.05&2.65$\pm$0.02&1.63$\pm$0.01&2.04$\pm$19.29&E-S0&-3.0&Quiescent&2&Yes\\
HCG57&h&0.80$\pm$0.01&0.45$\pm$0.00&1.05$\pm$0.05&7.66$\pm$4.68&S0-a&0.5&Active&2&Yes\\
HCG58&a&51.88$\pm$0.11&35.88$\pm$0.04&191.28$\pm$0.35&291.23$\pm$1.11&S0&-1.6&Active&1&No\\
HCG58&b&36.78$\pm$0.19&19.52$\pm$0.08&21.05$\pm$0.20&8.29$\pm$1.58&SBa&1.1&Quiescent&2&No\\
HCG58&c&19.49$\pm$0.10&10.20$\pm$0.03&5.35$\pm$0.05&4.35$\pm$1.49&S0-a&-0.1&Quiescent&2&No\\
HCG58&d&10.91$\pm$0.17&5.62$\pm$0.05&2.09$\pm$0.06&3.91$\pm$2.52&E&-4.7&Quiescent&2&Yes\\
HCG58&e&5.75$\pm$0.02&3.47$\pm$0.01&16.80$\pm$0.05&16.94$\pm$1.31&Sbc&3.6&Active&2&No\\
HCG59&a&11.28$\pm$0.04&9.20$\pm$0.03&63.08$\pm$0.16&474.46$\pm$7.38&S0-a&-0.7&Active&2&No\\
HCG59&b&2.66$\pm$0.06&1.37$\pm$0.02&0.64$\pm$0.06&4.88$\pm$1.78&E&-4.2&Canyon&2&No\\
HCG59&d&0.31$\pm$0.01&0.19$\pm$0.01&0.45$\pm$0.14&4.78$\pm$2.35&Scd&6.7&Active&3&No\\
HCG60&a&3.80$\pm$0.08&2.14$\pm$0.05&0.97$\pm$0.06&3.38$\pm$0.70&E&-3.8&Quiescent&2&No\\
HCG60&b&2.36$\pm$0.03&1.36$\pm$0.01&2.35$\pm$0.02&4.18$\pm$0.77&E-S0&-2.8&Canyon&2&No\\
HCG60&c&1.60$\pm$0.08&0.93$\pm$0.04&2.89$\pm$0.11&3.42$\pm$1.05&SBc&5.5&Active&2&No\\
HCG60&d&0.39$\pm$0.09&0.22$\pm$0.05&0.08$\pm$0.01&2.40$\pm$4.34&S0&-2.0&Active&2&Yes\\
HCG61&a&58.80$\pm$0.21&31.03$\pm$0.14&20.24$\pm$0.04&13.74$\pm$1.07&S0&-2.0&Quiescent&2&No\\
HCG61&c&48.01$\pm$0.15&32.55$\pm$0.05&164.48$\pm$0.09&357.72$\pm$1.55&Sb&3.2&Active&1&No\\
HCG61&d&12.32$\pm$0.06&6.72$\pm$0.03&2.52$\pm$0.06&3.65$\pm$1.97&S0-a&0.0&Quiescent&2&Yes\\
HCG62&a&18.66$\pm$0.53&9.77$\pm$0.31&3.23$\pm$0.08&5.16$\pm$1.13&S0&-1.6&Quiescent&2&No\\
HCG62&b&7.13$\pm$0.57&3.63$\pm$0.27&1.23$\pm$0.08&3.21$\pm$1.10&S0&-2.0&Quiescent&2&No\\
HCG62&c&7.71$\pm$0.24&4.12$\pm$0.10&1.61$\pm$0.03&4.56$\pm$2.32&S?&2.8&Quiescent&2&Yes\\
HCG62&d&3.47$\pm$0.01&1.85$\pm$0.02&0.83$\pm$0.02&7.07$\pm$4.27&E&-3.8&Canyon&2&Yes\\
HCG63&b&16.33$\pm$0.32&9.92$\pm$0.10&43.80$\pm$0.23&12.17$\pm$1.07&SBc&5.0&Canyon&2&No\\
HCG63&c&4.00$\pm$0.07&2.59$\pm$0.03&15.73$\pm$0.02&20.22$\pm$1.03&SBc&4.9&Active&2&No\\
HCG63&d&2.78$\pm$0.06&2.01$\pm$0.02&18.64$\pm$0.12&121.36$\pm$3.02&Sc&5.5&Active&2&No\\
HCG64&a&4.59$\pm$0.13&2.55$\pm$0.07&3.11$\pm$0.08&3.78$\pm$0.78&SBc&4.5&Quiescent&2&No\\
HCG64&b&1.82$\pm$0.03&1.12$\pm$0.02&2.65$\pm$0.04&6.56$\pm$1.19&Sc&5.8&Active&2&No\\
HCG64&d&0.64$\pm$0.02&0.36$\pm$0.02&0.36$\pm$0.11&3.12$\pm$1.64&S0&-2.0&Active&3&Yes\\
HCG65&a&5.17$\pm$0.27&2.72$\pm$0.16&0.96$\pm$0.05&3.61$\pm$1.77&E-S0&-3.2&Quiescent&2&Yes\\
HCG65&b&3.05$\pm$0.14&1.62$\pm$0.09&0.39$\pm$0.04&2.16$\pm$5.15&S0&-1.9&Quiescent&2&Yes\\
HCG65&c&3.63$\pm$0.15&1.93$\pm$0.09&0.63$\pm$0.09&3.13$\pm$2.21&E&-4.5&Quiescent&2&Yes\\
HCG65&d&0.99$\pm$0.05&0.54$\pm$0.03&0.59$\pm$0.32&2.23$\pm$1.02&E&-4.2&Canyon&3&Yes\\
HCG65&e&3.76$\pm$0.09&1.78$\pm$0.05&0.87$\pm$0.11&1.97$\pm$0.84&E&-4.2&Quiescent&3&No\\
HCG66&a&2.01$\pm$0.11&1.06$\pm$0.06&0.38$\pm$0.05&3.00$\pm$2.70&E&-4.4&Quiescent&2&Yes\\
HCG66&b&0.39$\pm$0.13&0.24$\pm$0.07&0.54$\pm$0.02&4.00$\pm$0.85&S0&-2.0&Active&2&No\\
HCG66&c&0.59$\pm$0.03&0.32$\pm$0.02&0.14$\pm$0.02&2.45$\pm$3.63&S0&-2.0&Active&2&Yes\\
HCG67&a&33.35$\pm$0.46&17.38$\pm$0.26&5.41$\pm$0.03&5.39$\pm$0.86&S0&-2.4&Quiescent&2&No\\
HCG67&b&26.34$\pm$0.11&16.12$\pm$0.03&57.39$\pm$0.14&77.27$\pm$0.65&Sb&3.3&Active&1&No\\
HCG67&c&1.77$\pm$0.16&1.02$\pm$0.11&2.86$\pm$0.07&4.29$\pm$0.90&Sc&5.5&Active&2&No\\
HCG67&d&2.78$\pm$0.18&1.44$\pm$0.10&0.59$\pm$0.03&2.12$\pm$0.84&S0&-1.9&Quiescent&2&No\\
HCG68&a&170.88$\pm$1.35&87.51$\pm$0.89&33.39$\pm$0.21&18.98$\pm$1.04&S0&-2.0&Quiescent&2&No\\
HCG68&b&83.62$\pm$1.22&42.81$\pm$0.65&18.09$\pm$0.39&10.10$\pm$0.99&S0&-2.1&Quiescent&2&No\\
HCG68&c&97.64$\pm$4.18&56.04$\pm$2.31&188.48$\pm$0.40&182.43$\pm$3.84&Sbc&3.6&Active&2&No\\
HCG68&d&14.77$\pm$0.16&7.89$\pm$0.07&5.81$\pm$0.09&6.45$\pm$0.89&S0&-2.1&Quiescent&2&No\\
HCG68&e&9.09$\pm$0.06&4.78$\pm$0.03&1.67$\pm$0.02&1.94$\pm$9.52&S0-a&-0.2&Quiescent&2&Yes\\
HCG69&a&8.03$\pm$0.17&4.59$\pm$0.09&8.45$\pm$0.20&14.00$\pm$1.07&Sc&4.9&Canyon&3&No\\
HCG69&b&5.64$\pm$0.01&4.25$\pm$0.01&35.04$\pm$0.06&304.25$\pm$6.20&E&-4.2&Active&2&No\\
HCG69&c&2.42$\pm$0.08&1.24$\pm$0.03&0.34$\pm$0.06&1.88$\pm$8.95&E-S0&-2.8&Quiescent&2&Yes\\
HCG69&d&1.98$\pm$0.05&1.09$\pm$0.03&2.25$\pm$0.13&4.75$\pm$0.87&S0&-2.0&Active&3&No\\
HCG70&a&9.20$\pm$0.07&5.00$\pm$0.03&4.31$\pm$0.08&6.10$\pm$0.78&Sa&0.9&Quiescent&2&No\\
HCG70&b&9.96$\pm$0.04&5.74$\pm$0.02&12.43$\pm$0.05&29.99$\pm$1.13&SBa&0.7&Active&2&No\\
HCG70&c&3.01$\pm$0.01&1.62$\pm$0.02&4.88$\pm$0.03&3.90$\pm$0.80&Sbc&3.8&Canyon&2&No\\
HCG70&d&3.72$\pm$0.04&2.23$\pm$0.03&11.20$\pm$0.03&19.76$\pm$0.94&Sc&6.0&Active&2&No\\
HCG70&e&2.56$\pm$0.01&1.52$\pm$0.01&7.60$\pm$0.02&10.40$\pm$1.35&Sbc&3.9&Active&2&No\\
HCG70&f&0.42$\pm$0.01&0.24$\pm$0.00&1.21$\pm$0.03&3.19$\pm$1.53&Sb&3.0&Active&2&No\\
HCG70&g&3.54$\pm$0.03&2.07$\pm$0.02&6.00$\pm$0.07&11.18$\pm$0.74&Sa&1.0&Active&2&No\\
HCG71&a&14.96$\pm$0.12&8.34$\pm$0.05&23.35$\pm$0.17&14.86$\pm$1.02&Sc&5.8&Canyon&2&No\\
HCG71&b&6.10$\pm$0.02&4.04$\pm$0.02&17.30$\pm$0.02&56.51$\pm$1.60&Sb&3.0&Active&2&No\\
HCG71&c&1.32$\pm$0.02&0.76$\pm$0.00&3.51$\pm$0.02&4.79$\pm$0.72&SBc&4.9&Active&2&No\\
HCG72&a&4.72$\pm$0.04&2.53$\pm$0.01&1.61$\pm$0.04&2.29$\pm$0.73&S0-a&-0.5&Quiescent&2&No\\
HCG72&b&1.60$\pm$0.08&0.86$\pm$0.04&0.30$\pm$0.01&2.68$\pm$1.55&S0&-2.0&Quiescent&2&Yes\\
HCG72&c&3.42$\pm$0.07&1.83$\pm$0.04&0.55$\pm$0.09&2.45$\pm$2.52&E-S0&-3.3&Quiescent&2&Yes\\
HCG72&d&1.85$\pm$0.09&0.96$\pm$0.04&0.38$\pm$0.03&3.06$\pm$1.63&S0&-1.9&Quiescent&2&Yes\\
HCG72&f&0.42$\pm$0.01&0.23$\pm$0.01&0.31$\pm$0.10&1.76$\pm$16.79&S0&-2.0&Active&3&Yes\\
HCG73&b&4.14$\pm$0.04&2.81$\pm$0.01&15.70$\pm$0.04&38.46$\pm$1.52&Sm&8.9&Active&2&No\\
HCG73&d&0.93$\pm$0.02&0.62$\pm$0.01&1.59$\pm$0.03&3.81$\pm$2.56&Sb&3.0&Active&2&Yes\\
HCG74&a&7.88$\pm$0.26&4.19$\pm$0.15&1.32$\pm$0.07&2.13$\pm$0.66&E&-4.4&Quiescent&2&No\\
HCG74&b&1.75$\pm$0.17&0.93$\pm$0.09&0.24$\pm$0.02&2.38$\pm$1.87&E&-4.2&Quiescent&2&Yes\\
HCG74&d&2.48$\pm$0.03&1.28$\pm$0.01&0.64$\pm$0.02&4.16$\pm$2.35&E&-5.0&Canyon&2&Yes\\
HCG75&a&11.08$\pm$0.25&5.54$\pm$0.12&2.28$\pm$0.11&3.51$\pm$0.74&S?&2.2&Quiescent&3&No\\
HCG75&c&1.77$\pm$0.02&0.96$\pm$0.01&0.84$\pm$0.01&2.48$\pm$0.69&S0&-2.0&Canyon&2&No\\
HCG75&d&2.32$\pm$0.03&1.48$\pm$0.03&7.58$\pm$0.07&9.38$\pm$1.08&Sd&8.0&Active&2&No\\
HCG76&a&7.45$\pm$0.03&4.07$\pm$0.03&2.21$\pm$0.03&2.63$\pm$2.21&Sb&2.6&Quiescent&2&Yes\\
HCG76&b&2.73$\pm$0.13&1.46$\pm$0.06&0.49$\pm$0.06&3.09$\pm$1.61&E&-3.9&Quiescent&2&Yes\\
HCG76&c&9.24$\pm$0.08&4.93$\pm$0.04&1.52$\pm$0.06&1.86$\pm$0.70&E&-4.4&Quiescent&2&No\\
HCG76&d&4.25$\pm$0.05&2.28$\pm$0.04&0.78$\pm$0.07&3.15$\pm$1.47&E&-4.4&Quiescent&2&No\\
HCG76&e&0.83$\pm$0.03&0.43$\pm$0.01&0.21$\pm$0.00&2.52$\pm$2.68&S0&-2.0&Canyon&2&Yes\\
HCG76&f&1.93$\pm$0.05&1.09$\pm$0.03&0.94$\pm$0.09&1.84$\pm$17.26&Sc&6.0&Quiescent&3&Yes\\
HCG79&a&12.62$\pm$0.26&7.50$\pm$0.14&17.08$\pm$0.31&25.00$\pm$1.25&S0-a&0.3&Active&3&No\\
HCG79&b&13.57$\pm$0.27&7.79$\pm$0.15&11.93$\pm$0.27&28.78$\pm$1.60&S0&-1.6&Active&3&No\\
HCG79&c&2.21$\pm$0.07&1.21$\pm$0.04&0.36$\pm$0.15&3.96$\pm$1.47&S0-a&-1.5&Quiescent&3&No\\
HCG79&d&0.72$\pm$0.02&0.40$\pm$0.01&1.37$\pm$0.14&5.72$\pm$1.23&SBc&5.2&Active&3&No\\
HCG80&a&10.81$\pm$0.17&8.59$\pm$0.02&51.54$\pm$0.17&122.78$\pm$2.68&Sc&6.5&Active&2&No\\
HCG80&b&2.99$\pm$0.05&1.67$\pm$0.02&1.27$\pm$0.06&3.30$\pm$1.81&Sa&1.0&Quiescent&2&Yes\\
HCG80&c&1.82$\pm$0.04&1.25$\pm$0.01&7.30$\pm$0.05&15.43$\pm$0.76&Sm&8.9&Active&2&No\\
HCG80&d&0.64$\pm$0.01&0.39$\pm$0.01&1.37$\pm$0.01&2.65$\pm$0.53&I&10.0&Active&2&No\\
HCG81&a&2.90$\pm$0.04&2.17$\pm$0.02&18.87$\pm$0.13&28.62$\pm$2.14&Sb&2.8&Active&2&No\\
HCG81&b&1.31$\pm$0.07&0.71$\pm$0.03&0.29$\pm$0.02&2.89$\pm$3.28&S0-a&-1.1&Canyon&2&Yes\\
HCG81&c&2.83$\pm$0.07&1.57$\pm$0.04&2.37$\pm$0.14&3.07$\pm$1.14&S0&-2.0&Canyon&3&No\\
HCG82&a&11.84$\pm$0.19&6.23$\pm$0.11&2.31$\pm$0.02&2.32$\pm$0.83&S0&-2.2&Quiescent&2&No\\
HCG82&b&8.99$\pm$0.13&4.81$\pm$0.07&4.06$\pm$0.04&5.81$\pm$0.96&S0&-1.7&Quiescent&2&No\\
HCG82&c&5.77$\pm$0.07&4.19$\pm$0.04&29.01$\pm$0.19&90.47$\pm$2.65&Sd&7.8&Active&2&No\\
HCG82&d&0.72$\pm$0.04&0.39$\pm$0.02&0.14$\pm$0.02&5.85$\pm$4.51&S0-a&0.0&Active&2&Yes\\
HCG83&a&2.98$\pm$0.02&1.58$\pm$0.02&0.76$\pm$0.02&2.23$\pm$6.76&E&-4.2&Quiescent&2&Yes\\
HCG83&b&2.97$\pm$0.07&1.47$\pm$0.04&0.59$\pm$0.13&3.62$\pm$2.09&E&-4.2&Quiescent&3&Yes\\
HCG83&c&0.72$\pm$0.01&0.48$\pm$0.01&3.50$\pm$0.02&7.64$\pm$1.78&Scd&7.0&Active&2&No\\
HCG83&d&0.40$\pm$0.02&0.28$\pm$0.02&0.75$\pm$0.14&3.64$\pm$2.43&E&-3.5&Active&3&Yes\\
HCG84&a&2.99$\pm$0.10&1.54$\pm$0.06&0.56$\pm$0.02&2.55$\pm$1.33&E&-3.9&Quiescent&2&Yes\\
HCG84&c&0.86$\pm$0.06&0.45$\pm$0.03&0.19$\pm$0.02&1.44$\pm$3.26&Sa&1.0&Canyon&2&Yes\\
HCG85&a&10.38$\pm$0.15&5.55$\pm$0.09&2.18$\pm$0.08&1.64$\pm$0.59&E&-4.4&Quiescent&2&No\\
HCG85&b&9.63$\pm$0.18&5.36$\pm$0.09&1.56$\pm$0.05&1.68$\pm$0.65&E&-4.4&Quiescent&2&No\\
HCG85&c&1.50$\pm$0.03&0.84$\pm$0.02&0.61$\pm$0.01&1.44$\pm$0.60&E-S0&-2.8&Quiescent&2&No\\
HCG85&d&0.17$\pm$0.01&0.10$\pm$0.01&0.04$\pm$0.00&1.89$\pm$2.49&E&-5.0&Active&2&Yes\\
HCG86&a&38.40$\pm$0.34&19.98$\pm$0.18&6.39$\pm$0.03&3.20$\pm$0.95&E-S0&-3.2&Quiescent&2&No\\
HCG86&b&20.50$\pm$0.14&11.00$\pm$0.09&7.44$\pm$0.18&8.19$\pm$1.38&E&-3.9&Quiescent&2&No\\
HCG86&c&12.56$\pm$0.07&6.89$\pm$0.04&5.92$\pm$0.04&10.68$\pm$1.16&S0-a&-1.2&Quiescent&2&No\\
HCG86&d&6.29$\pm$0.13&3.39$\pm$0.06&1.13$\pm$0.02&3.08$\pm$9.85&S0-a&-1.3&Quiescent&2&Yes\\
HCG87&a&17.57$\pm$0.24&9.89$\pm$0.11&11.04$\pm$0.07&6.13$\pm$3.05&S0-a&-1.1&Quiescent&2&Yes\\
HCG87&b&7.00$\pm$0.09&3.74$\pm$0.06&2.02$\pm$0.03&2.63$\pm$1.12&E-S0&-2.6&Quiescent&2&No\\
HCG87&c&2.37$\pm$0.06&1.39$\pm$0.03&5.82$\pm$0.05&7.90$\pm$1.17&Sc&4.8&Active&2&No\\
HCG88&a&30.67$\pm$0.19&16.76$\pm$0.12&37.87$\pm$0.15&24.12$\pm$1.79&Sb&2.7&Canyon&2&No\\
HCG88&b&24.08$\pm$0.15&12.42$\pm$0.11&27.14$\pm$0.08&8.26$\pm$1.58&Sa&1.3&Quiescent&2&No\\
HCG88&c&7.25$\pm$0.07&4.11$\pm$0.03&22.00$\pm$0.10&21.24$\pm$1.55&SABb&4.1&Active&2&No\\
HCG88&d&4.01$\pm$0.06&2.28$\pm$0.03&9.55$\pm$0.04&10.89$\pm$1.47&Sc&4.9&Active&2&No\\
HCG89&a&4.32$\pm$0.05&2.42$\pm$0.03&11.38$\pm$0.25&11.80$\pm$1.30&Sc&4.7&Active&2&No\\
HCG89&b&1.82$\pm$0.02&1.15$\pm$0.03&7.70$\pm$0.03&21.49$\pm$1.33&Sc&5.5&Active&2&No\\
HCG89&c&1.41$\pm$0.02&0.76$\pm$0.02&3.77$\pm$0.08&6.55$\pm$4.03&Sc&6.4&Active&2&Yes\\
HCG89&d&0.09$\pm$0.01&0.05$\pm$0.01&0.20$\pm$0.02&3.55$\pm$1.29&Sm&9.0&Active&2&No\\
HCG90&a&186.55$\pm$0.45&178.70$\pm$0.41&291.51$\pm$0.61&551.20$\pm$1.29&Sa&0.6&Active&1&No\\
HCG90&b&56.87$\pm$1.18&30.20$\pm$0.57&9.31$\pm$0.26&18.09$\pm$1.39&E&-4.8&Quiescent&3&No\\
HCG90&c&58.91$\pm$0.75&31.26$\pm$0.45&8.96$\pm$0.38&3.17$\pm$1.09&E&-4.3&Quiescent&2&No\\
HCG90&d&29.74$\pm$0.95&18.39$\pm$0.56&50.91$\pm$0.55&135.22$\pm$2.01&Sb&2.5&Active&1&No\\
HCG91&a&50.17$\pm$0.53&41.79$\pm$0.26&150.72$\pm$0.48&361.61$\pm$0.56&Sbc&4.5&Active&1&No\\
HCG91&b&14.94$\pm$0.08&10.25$\pm$0.05&53.96$\pm$0.25&157.04$\pm$0.68&Sc&4.8&Active&1&No\\
HCG91&c&6.15$\pm$0.05&3.83$\pm$0.04&19.24$\pm$0.10&20.41$\pm$1.50&Sc&4.9&Active&2&No\\
HCG91&d&2.73$\pm$0.13&1.51$\pm$0.08&0.62$\pm$0.15&3.22$\pm$10.17&S0&-1.9&Quiescent&2&Yes\\
HCG92&b&5.94$\pm$0.22&3.13$\pm$0.12&1.03$\pm$0.05&2.74$\pm$0.95&SBbc&4.1&Quiescent&2&No\\
HCG92&c&17.01$\pm$0.24&18.63$\pm$0.16&63.60$\pm$0.44&209.18$\pm$4.38&Sbc&4.0&Active&2&No\\
HCG92&d&8.25$\pm$0.21&4.24$\pm$0.13&1.33$\pm$0.13&2.21$\pm$0.94&E&-4.8&Quiescent&2&No\\
HCG92&e&4.72$\pm$0.31&2.46$\pm$0.17&0.80$\pm$0.05&3.89$\pm$2.02&E&-4.6&Quiescent&2&Yes\\
HCG93&a&67.94$\pm$0.51&35.07$\pm$0.23&17.70$\pm$0.07&7.87$\pm$1.21&E-S0&-3.1&Quiescent&2&No\\
HCG93&b&32.10$\pm$0.24&18.37$\pm$1.03&91.21$\pm$0.15&143.46$\pm$0.21&Sc&5.9&Active&1&No\\
HCG93&c&25.17$\pm$0.20&13.39$\pm$0.07&14.06$\pm$0.04&12.71$\pm$1.13&Sa&0.9&Quiescent&2&No\\
HCG94&a&8.73$\pm$0.33&4.55$\pm$0.18&1.26$\pm$0.03&2.46$\pm$1.03&E&-4.9&Quiescent&2&No\\
HCG94&b&4.61$\pm$0.26&2.39$\pm$0.14&0.84$\pm$0.04&3.75$\pm$2.75&S0&-2.2&Quiescent&2&Yes\\
HCG94&d&2.68$\pm$0.42&1.35$\pm$0.24&0.32$\pm$0.06&2.93$\pm$4.94&E-S0&-2.8&Quiescent&2&Yes\\
HCG94&e&0.74$\pm$0.03&0.49$\pm$0.03&1.86$\pm$0.05&4.86$\pm$1.56&Sc&6.1&Active&2&No\\
HCG94&f&0.39$\pm$0.03&0.20$\pm$0.01&0.21$\pm$0.04&4.12$\pm$2.35&E-S0&-2.8&Active&2&Yes\\
HCG94&g&0.16$\pm$0.01&0.09$\pm$0.01&0.11$\pm$0.01&3.78$\pm$2.59&E-S0&-2.8&Active&2&Yes\\
HCG95&a&4.76$\pm$0.15&2.52$\pm$0.08&1.72$\pm$0.06&4.99$\pm$2.38&E&-4.4&Quiescent&2&No\\
HCG95&b&6.05$\pm$0.06&4.04$\pm$0.03&23.43$\pm$0.13&38.38$\pm$1.48&Sc&5.7&Active&2&No\\
HCG95&c&1.98$\pm$0.08&1.23$\pm$0.05&4.53$\pm$0.06&20.62$\pm$1.19&Sm&9.0&Active&2&No\\
HCG95&d&2.94$\pm$0.04&1.71$\pm$0.04&4.31$\pm$0.09&4.90$\pm$0.98&Sbc&4.4&Active&2&No\\
HCG96&a&57.22$\pm$0.28&84.84$\pm$0.26&376.58$\pm$1.05&1545.75$\pm$28.36&SBbc&3.8&Active&2&No\\
HCG96&b&10.84$\pm$0.11&5.63$\pm$0.06&2.15$\pm$0.03&4.31$\pm$5.12&E-S0&-3.1&Quiescent&2&Yes\\
HCG96&c&3.13$\pm$0.07&1.94$\pm$0.04&9.16$\pm$0.24&4.49$\pm$0.90&S?&5.5&Active&1&No\\
HCG96&d&0.60$\pm$0.02&0.36$\pm$0.01&2.72$\pm$0.05&11.44$\pm$1.23&I&10.0&Active&2&No\\
HCG97&a&13.87$\pm$0.31&7.15$\pm$0.13&2.29$\pm$0.15&2.82$\pm$4.49&E-S0&-3.2&Quiescent&2&Yes\\
HCG97&b&7.38$\pm$0.06&4.19$\pm$0.04&12.28$\pm$0.03&8.80$\pm$1.17&Sc&5.1&Canyon&2&No\\
HCG97&c&8.05$\pm$0.07&4.21$\pm$0.04&1.28$\pm$0.03&2.69$\pm$6.46&Sa&0.6&Quiescent&2&Yes\\
HCG97&e&1.14$\pm$0.07&0.60$\pm$0.03&0.16$\pm$0.04&2.56$\pm$6.16&S0&-1.6&Canyon&2&Yes\\
HCG98&a&20.93$\pm$0.26&11.04$\pm$0.13&3.62$\pm$0.01&3.98$\pm$1.11&S0&-1.8&Quiescent&2&No\\
HCG98&b&4.69$\pm$0.14&2.50$\pm$0.08&0.87$\pm$0.04&4.26$\pm$2.01&E-S0&-2.9&Quiescent&2&No\\
HCG98&c&1.99$\pm$0.03&1.03$\pm$0.02&0.34$\pm$0.01&3.63$\pm$11.46&E&-4.2&Quiescent&2&Yes\\
HCG99&a&2.96$\pm$0.30&1.55$\pm$0.17&0.76$\pm$0.05&4.11$\pm$1.07&Sab&1.9&Quiescent&2&No\\
HCG99&b&12.74$\pm$0.22&6.72$\pm$0.10&2.51$\pm$0.09&2.44$\pm$5.74&E&-4.1&Quiescent&2&Yes\\
HCG99&c&3.04$\pm$0.20&1.63$\pm$0.11&1.62$\pm$0.15&2.78$\pm$1.12&SBa&1.5&Quiescent&2&No\\
HCG99&d&0.82$\pm$0.02&0.44$\pm$0.01&0.23$\pm$0.02&2.14$\pm$0.95&S0-a&-0.2&Canyon&2&No\\
HCG99&e&0.44$\pm$0.02&0.24$\pm$0.01&0.15$\pm$0.01&3.42$\pm$1.93&S0&-2.0&Active&2&Yes\\
HCG100&a&28.39$\pm$0.15&16.79$\pm$0.10&52.43$\pm$0.11&139.56$\pm$0.63&S0-a&0.1&Active&1&No\\
HCG100&b&3.67$\pm$0.02&2.28$\pm$0.03&10.78$\pm$0.08&26.58$\pm$1.44&Sm&9.0&Active&2&No\\
HCG100&c&1.71$\pm$0.03&1.02$\pm$0.01&3.29$\pm$0.04&11.94$\pm$1.49&SBc&4.9&Active&2&No\\
HCG100&d&0.47$\pm$0.04&0.29$\pm$0.03&0.79$\pm$0.04&3.81$\pm$2.88&Sc&5.5&Active&2&Yes\\
RSCG01&NGC0070&6.94$\pm$0.35&3.69$\pm$0.20&2.39$\pm$0.45&10.66$\pm$1.13&Sbc&4.4&Canyon&2&No\\
RSCG01&NGC0068&16.60$\pm$0.50&8.68$\pm$0.29&4.98$\pm$0.24&5.54$\pm$1.26&E-S0&-3.1&Quiescent&2&No\\
RSCG01&NGC0072&15.71$\pm$0.12&8.29$\pm$0.04&6.90$\pm$0.03&5.66$\pm$1.03&Sab&1.6&Quiescent&2&No\\
RSCG01&NGC0072A&5.63$\pm$0.04&2.90$\pm$0.03&1.06$\pm$0.03&7.59$\pm$3.67&E&-5.0&Quiescent&2&No\\
RSCG02&UGC00335NED01&4.11$\pm$0.09&2.20$\pm$0.05&2.84$\pm$0.05&4.01$\pm$1.69&E&-4.8&Canyon&2&No\\
RSCG02&UGC00335NED02&7.63$\pm$0.17&3.98$\pm$0.10&1.61$\pm$0.05&4.36$\pm$5.26&S0&-2.0&Quiescent&2&Yes\\
RSCG02&UGC00331&7.34$\pm$0.06&3.73$\pm$0.04&1.49$\pm$0.07&4.56$\pm$1.41&Sa&1.0&Quiescent&2&No\\
RSCG04&NGC0232&37.01$\pm$0.09&28.10$\pm$0.06&209.73$\pm$0.31&818.41$\pm$14.50&SBa&1.1&Active&2&No\\
RSCG04&NGC0235B&4.07$\pm$0.09&2.19$\pm$0.05&2.06$\pm$0.15&33.62$\pm$1.49&S0&-2.0&Active&3&No\\
RSCG04&NGC0232E&27.57$\pm$0.59&28.46$\pm$0.53&109.57$\pm$1.54&399.42$\pm$7.69&S0&-2.2&Active&3&No\\
RSCG05&NGC0383&52.71$\pm$0.81&28.41$\pm$0.41&19.97$\pm$0.08&22.53$\pm$1.18&E-S0&-2.9&Quiescent&2&No\\
RSCG05&NGC0382&10.80$\pm$0.52&5.81$\pm$0.26&4.34$\pm$0.13&9.53$\pm$0.99&E&-4.8&Quiescent&2&No\\
RSCG05&NGC0386&7.51$\pm$0.05&3.93$\pm$0.02&1.41$\pm$0.02&1.83$\pm$0.76&E&-5.0&Quiescent&2&No\\
RSCG05&NGC0385&21.25$\pm$0.29&11.27$\pm$0.12&4.48$\pm$0.05&5.41$\pm$0.83&E&-3.7&Quiescent&2&No\\
RSCG05&NGC0384&22.39$\pm$0.17&11.80$\pm$0.07&6.53$\pm$0.02&7.51$\pm$0.80&E&-4.2&Quiescent&2&No\\
RSCG06&UGC00816&13.18$\pm$0.24&8.83$\pm$0.12&62.60$\pm$0.22&84.08$\pm$0.46&SABc&4.6&Active&1&No\\
RSCG06&UGC00813&11.30$\pm$0.08&7.40$\pm$0.07&44.93$\pm$0.19&78.73$\pm$2.14&-&-&Active&2&No\\
RSCG06&CGCG551-011&11.12$\pm$0.10&7.57$\pm$0.06&22.55$\pm$0.09&61.22$\pm$1.83&Sab&2.1&Active&2&No\\
RSCG07&NGC0501&8.12$\pm$0.03&4.15$\pm$0.02&1.33$\pm$0.02&1.93$\pm$3.77&E&-5.0&Quiescent&2&Yes\\
RSCG07&NGC0499&81.12$\pm$0.49&42.23$\pm$0.31&13.44$\pm$0.24&5.55$\pm$0.76&E-S0&-2.9&Quiescent&2&No\\
RSCG07&NGC0495&22.70$\pm$0.19&11.81$\pm$0.07&4.06$\pm$0.04&2.71$\pm$0.88&S0-a&0.2&Quiescent&2&No\\
RSCG08&NGC0503&6.51$\pm$0.05&3.35$\pm$0.03&0.92$\pm$0.04&2.89$\pm$1.99&S0&-1.6&Quiescent&2&Yes\\
RSCG08&NGC0508&25.16$\pm$0.68&13.37$\pm$0.31&15.15$\pm$0.08&17.87$\pm$1.19&E&-4.9&Quiescent&2&No\\
RSCG08&NGC0507&78.40$\pm$1.85&41.29$\pm$1.01&13.36$\pm$0.05&5.46$\pm$0.91&E-S0&-3.3&Quiescent&2&No\\
RSCG08&NGC0504&21.41$\pm$0.12&11.25$\pm$0.09&3.42$\pm$0.09&2.80$\pm$0.78&S0&-2.0&Quiescent&2&No\\
RSCG09&IC1698&13.36$\pm$0.10&7.22$\pm$0.06&8.24$\pm$0.09&5.43$\pm$0.84&S0&-1.8&Quiescent&2&No\\
RSCG09&IC0107&18.14$\pm$0.21&9.67$\pm$0.10&4.22$\pm$0.11&3.69$\pm$0.88&Sc&5.8&Quiescent&2&No\\
RSCG09&UGC00978&5.31$\pm$0.28&3.09$\pm$0.18&11.68$\pm$0.06&8.08$\pm$0.87&Sc&5.8&Active&2&No\\
RSCG10&UGC00996&10.34$\pm$0.05&5.50$\pm$0.05&2.21$\pm$0.04&2.37$\pm$0.91&S0-a&-0.3&Quiescent&2&No\\
RSCG10&NGC0538&11.82$\pm$0.35&6.20$\pm$0.17&1.95$\pm$0.03&3.87$\pm$2.07&SBab&1.6&Quiescent&2&Yes\\
RSCG10&UGC00984&8.03$\pm$0.05&4.22$\pm$0.03&1.49$\pm$0.01&3.25$\pm$1.84&S0&-1.9&Quiescent&2&Yes\\
RSCG13&IC1724&22.78$\pm$0.09&12.13$\pm$0.06&6.40$\pm$0.02&5.48$\pm$0.95&S0-a&-1.1&Quiescent&2&No\\
RSCG13&ESO353-G036&19.75$\pm$0.04&14.86$\pm$0.04&118.36$\pm$0.22&251.71$\pm$1.19&S0&-1.6&Active&1&No\\
RSCG13&IC1722&5.24$\pm$0.01&3.29$\pm$0.02&13.47$\pm$0.10&11.92$\pm$1.14&SABb&4.2&Active&2&No\\
RSCG14&NGC678&111.21$\pm$0.51&60.20$\pm$0.30&58.55$\pm$0.20&39.84$\pm$1.51&SBb&3.0&Quiescent&2&No\\
RSCG14&NGC680&89.30$\pm$0.43&47.15$\pm$0.28&17.69$\pm$0.19&8.50$\pm$0.91&E&-4.1&Quiescent&2&No\\
RSCG14&IC1730&4.28$\pm$0.10&2.29$\pm$0.05&1.42$\pm$0.06&2.99$\pm$0.79&S?&1.0&Quiescent&2&No\\
RSCG15&NGC704&12.85$\pm$0.17&6.79$\pm$0.09&2.12$\pm$0.05&4.07$\pm$2.62&E-S0&-3.5&Quiescent&2&Yes\\
RSCG15&NGC705&15.70$\pm$0.37&8.51$\pm$0.18&3.70$\pm$0.12&3.08$\pm$1.00&S0-a&-0.1&Quiescent&2&No\\
RSCG15&NGC708&32.26$\pm$0.80&17.05$\pm$0.43&7.20$\pm$0.18&3.69$\pm$1.04&E&-4.9&Quiescent&2&No\\
RSCG15&NGC703&23.06$\pm$0.20&12.74$\pm$0.10&11.24$\pm$0.06&14.57$\pm$0.99&E-S0&-3.1&Quiescent&2&No\\
RSCG16&MCG+06-05-047&9.51$\pm$0.11&5.50$\pm$0.03&14.09$\pm$0.12&30.31$\pm$1.17&Sb&3.0&Active&2&No\\
RSCG16&MRK2&19.10$\pm$0.09&14.21$\pm$0.07&134.37$\pm$0.17&767.74$\pm$13.89&SBa&0.6&Active&2&No\\
RSCG16&MCG+06-05-048&3.69$\pm$0.09&2.29$\pm$0.05&11.17$\pm$0.07&11.76$\pm$0.81&Sb&3.1&Active&2&No\\
RSCG17&ARK066&8.32$\pm$0.14&4.26$\pm$0.06&1.89$\pm$0.06&2.55$\pm$3.57&E&-5.0&Quiescent&2&Yes\\
RSCG17&NGC742&10.35$\pm$0.46&5.53$\pm$0.24&3.54$\pm$0.07&9.87$\pm$1.02&E-S0&-3.3&Quiescent&2&No\\
RSCG17&NGC741&62.40$\pm$1.13&32.61$\pm$0.64&10.30$\pm$0.20&5.59$\pm$0.90&E&-4.8&Quiescent&2&No\\
RSCG18&NGC740&12.12$\pm$0.15&6.84$\pm$0.13&21.79$\pm$0.21&21.84$\pm$1.57&SBb&3.2&Active&2&No\\
RSCG18&NGC738&5.86$\pm$0.05&3.02$\pm$0.05&1.35$\pm$0.07&4.13$\pm$1.77&S0&-2.0&Quiescent&2&No\\
RSCG18&NGC736&40.58$\pm$0.64&21.07$\pm$0.34&6.71$\pm$0.11&3.56$\pm$1.31&E&-4.0&Quiescent&2&No\\
RSCG22&NGC1332&373.90$\pm$1.78&197.24$\pm$1.12&70.69$\pm$0.11&32.14$\pm$1.30&E-S0&-2.9&Quiescent&2&No\\
RSCG22&NGC1331&12.32$\pm$0.16&6.72$\pm$0.10&2.22$\pm$0.03&1.97$\pm$0.67&E&-4.7&Quiescent&2&No\\
RSCG22&2MASXJ03263135-2113003&7.68$\pm$0.05&4.08$\pm$0.03&1.27$\pm$0.05&2.44$\pm$0.71&E&-5.0&Quiescent&2&No\\
RSCG23&ESO358-25&10.19$\pm$0.12&5.97$\pm$0.06&16.71$\pm$0.03&21.47$\pm$1.11&E-S0&-2.6&Active&2&No\\
RSCG23&ESO358-20&3.62$\pm$0.06&2.04$\pm$0.05&5.27$\pm$0.08&2.97$\pm$0.72&SBm&9.3&Canyon&2&No\\
RSCG23&ESO358-22&12.14$\pm$0.19&6.55$\pm$0.10&2.02$\pm$0.10&1.75$\pm$1.74&S0&-2.0&Quiescent&2&Yes\\
RSCG24&NGC1386&184.27$\pm$0.43&152.61$\pm$0.26&454.70$\pm$0.22&1266.13$\pm$19.48&S0-a&-0.7&Active&2&No\\
RSCG24&NGC1389&103.63$\pm$0.48&55.79$\pm$0.18&17.58$\pm$0.08&6.79$\pm$0.65&E-S0&-2.8&Quiescent&2&No\\
RSCG24&NGC1387&323.77$\pm$0.71&174.95$\pm$0.43&111.22$\pm$0.42&100.86$\pm$0.79&E-S0&-2.8&Quiescent&1&No\\
RSCG24&NGC1379&161.23$\pm$0.57&87.64$\pm$0.28&25.08$\pm$0.07&4.24$\pm$0.58&E&-4.8&Quiescent&2&No\\
RSCG24&NGC1381&126.57$\pm$0.21&67.70$\pm$0.11&20.60$\pm$0.06&6.18$\pm$0.59&S0&-2.1&Quiescent&2&No\\
RSCG24&NGC1375&34.21$\pm$0.27&18.80$\pm$0.16&6.25$\pm$0.05&4.09$\pm$0.59&S0&-2.2&Quiescent&2&No\\
RSCG24&NGC1374&140.32$\pm$0.93&75.37$\pm$0.57&21.26$\pm$0.14&7.27$\pm$0.63&E&-4.5&Quiescent&2&No\\
RSCG24&MCG-06-09-008&5.56$\pm$0.06&2.98$\pm$0.03&1.07$\pm$0.02&1.54$\pm$3.04&E-S0&-2.8&Quiescent&2&Yes\\
RSCG24&NGC1380&510.84$\pm$1.37&277.67$\pm$0.65&102.59$\pm$0.97&48.03$\pm$1.49&S0&-2.3&Quiescent&2&No\\
RSCG24&NGC1399&839.01$\pm$8.57&447.34$\pm$3.91&116.52$\pm$0.58&24.43$\pm$0.99&E&-4.6&Quiescent&2&No\\
RSCG24&NGC1404&353.42$\pm$3.24&186.41$\pm$1.81&58.87$\pm$0.30&21.54$\pm$0.95&E&-4.8&Quiescent&2&No\\
RSCG24&NGC1373&13.31$\pm$0.08&7.18$\pm$0.04&2.05$\pm$0.04&2.11$\pm$1.31&E&-3.6&Quiescent&2&Yes\\
RSCG24&NGC1396&2.61$\pm$0.04&1.40$\pm$0.03&0.47$\pm$0.03&1.42$\pm$3.53&E-S0&-3.1&Quiescent&2&Yes\\
RSCG25&NGC1407&585.98$\pm$5.65&312.58$\pm$2.91&94.44$\pm$0.45&15.57$\pm$1.07&E&-4.5&Quiescent&2&No\\
RSCG25&NGC1400&225.61$\pm$0.90&121.76$\pm$0.49&82.85$\pm$0.17&65.75$\pm$0.55&E&-3.7&Quiescent&1&No\\
RSCG25&IC343&15.44$\pm$0.17&8.26$\pm$0.10&3.31$\pm$0.07&2.06$\pm$0.88&S0-a&-1.1&Quiescent&2&No\\
RSCG26&NGC1532&597.30$\pm$3.74&348.49$\pm$2.05&765.37$\pm$0.34&1041.61$\pm$2.36&SBb&3.1&Active&1&No\\
RSCG26&NGC1531&37.41$\pm$0.63&21.78$\pm$0.41&34.61$\pm$1.37&35.14$\pm$1.46&E-S0&-2.5&Canyon&2&No\\
RSCG27&ESO-LV420-0141&2.54$\pm$0.06&2.30$\pm$0.05&30.63$\pm$0.47&280.71$\pm$5.44&Sa&1.0&Active&3&No\\
RSCG27&ESO-LV420-0140&2.69$\pm$0.07&2.37$\pm$0.06&32.60$\pm$0.52&194.99$\pm$4.44&Sa&1.0&Active&3&No\\
RSCG27&ESO-LV420-0142&2.29$\pm$0.05&1.38$\pm$0.04&8.69$\pm$0.19&32.47$\pm$1.45&Sa&1.0&Active&3&No\\
RSCG28&NGC2738&29.05$\pm$0.13&19.02$\pm$0.04&144.58$\pm$0.50&243.76$\pm$0.73&Sbc&3.9&Active&1&No\\
RSCG28&MCG+04-22-007&1.47$\pm$0.03&0.83$\pm$0.02&1.84$\pm$0.03&2.33$\pm$0.95&Sbc&3.8&Canyon&2&No\\
RSCG28&NGC2737&17.44$\pm$0.07&9.06$\pm$0.02&3.38$\pm$0.04&2.94$\pm$1.37&Sab&2.0&Quiescent&2&No\\
RSCG29&IC2441NED01&1.37$\pm$0.05&0.71$\pm$0.02&0.21$\pm$0.08&3.89$\pm$3.03&E&-5.0&Canyon&2&Yes\\
RSCG29&IC2441NED02&1.49$\pm$0.15&0.81$\pm$0.08&1.82$\pm$0.07&6.58$\pm$1.31&-&-&Active&2&No\\
RSCG29&IC2442&6.44$\pm$0.09&3.79$\pm$0.08&17.69$\pm$0.11&22.41$\pm$1.41&-&-&Active&2&No\\
RSCG29&2MASXJ09100936+2250187&0.74$\pm$0.02&0.43$\pm$0.01&2.59$\pm$0.07&3.99$\pm$1.70&-&-&Active&2&No\\
RSCG30&NGC2780&15.72$\pm$0.07&8.77$\pm$0.04&28.84$\pm$0.12&24.41$\pm$1.45&Sb&3.0&Active&2&No\\
RSCG30&NGC2778&32.43$\pm$0.24&16.60$\pm$0.11&5.13$\pm$0.07&3.04$\pm$1.25&E&-4.8&Quiescent&2&No\\
RSCG30&NGC2779&2.42$\pm$0.05&1.26$\pm$0.03&3.22$\pm$0.01&4.18$\pm$1.18&S0-a&0.0&Active&2&No\\
RSCG31&NGC2799&9.42$\pm$0.19&5.58$\pm$0.16&23.66$\pm$0.45&32.34$\pm$1.80&SBm&8.8&Active&2&No\\
RSCG31&NGC2798&85.80$\pm$0.35&60.74$\pm$0.16&522.24$\pm$0.46&2327.22$\pm$37.52&SBa&1.1&Active&2&No\\
RSCG31&UGC4904&3.55$\pm$0.02&1.95$\pm$0.01&4.59$\pm$0.05&7.74$\pm$0.96&SBbc&4.3&Active&2&No\\
RSCG32&NGC2830&14.10$\pm$0.61&8.65$\pm$0.25&24.25$\pm$0.05&32.34$\pm$1.38&S0-a&-0.7&Active&2&No\\
RSCG32&NGC2831&3.00$\pm$0.20&1.63$\pm$0.11&1.77$\pm$0.06&7.00$\pm$1.20&E&-4.7&Canyon&2&No\\
RSCG32&NGC2832&24.53$\pm$0.70&12.55$\pm$0.36&4.43$\pm$0.10&4.31$\pm$1.02&E&-4.3&Quiescent&2&No\\
RSCG33&UGC5093&9.25$\pm$0.04&5.17$\pm$0.04&19.44$\pm$0.03&13.94$\pm$1.46&Sbc&3.8&Active&2&No\\
RSCG33&NGC2914&22.11$\pm$0.15&11.48$\pm$0.07&4.57$\pm$0.08&6.72$\pm$1.29&SBab&2.1&Quiescent&2&No\\
RSCG33&NGC2911&63.44$\pm$0.85&33.22$\pm$0.42&23.15$\pm$0.09&13.84$\pm$1.15&S0&-2.0&Quiescent&2&No\\
RSCG34&NGC2964&222.54$\pm$0.53&203.51$\pm$0.40&616.45$\pm$0.95&1363.46$\pm$4.26&Sbc&4.1&Active&1&No\\
RSCG34&NGC2968&100.88$\pm$0.84&52.57$\pm$0.38&16.76$\pm$0.24&5.36$\pm$1.11&Sa&1.2&Quiescent&2&No\\
RSCG34&NGC2970&6.80$\pm$0.13&3.66$\pm$0.07&1.89$\pm$0.02&3.64$\pm$2.11&E&-4.6&Quiescent&2&Yes\\
RSCG36&NGC3389&55.34$\pm$0.18&34.02$\pm$0.08&173.82$\pm$0.21&316.47$\pm$0.73&Sc&5.3&Active&1&No\\
RSCG36&NGC3384&459.42$\pm$1.75&241.53$\pm$0.86&75.39$\pm$0.46&24.48$\pm$1.49&E-S0&-2.7&Quiescent&2&No\\
RSCG36&NGC3379&811.86$\pm$5.04&424.74$\pm$2.59&117.92$\pm$1.14&27.53$\pm$1.20&E&-4.8&Quiescent&2&No\\
RSCG37&NGC3377&218.53$\pm$1.97&116.18$\pm$0.95&34.53$\pm$0.32&12.79$\pm$1.11&E&-4.8&Quiescent&2&No\\
RSCG38&NGC3430&88.19$\pm$0.34&52.10$\pm$0.14&241.11$\pm$0.38&347.39$\pm$2.07&Sc&5.1&Active&1&No\\
RSCG38&NGC3424&87.49$\pm$0.29&56.92$\pm$0.18&321.16$\pm$0.39&668.14$\pm$1.64&SBb&3.1&Active&1&No\\
RSCG38&NGC3413&17.29$\pm$0.09&9.81$\pm$0.03&24.64$\pm$0.06&65.10$\pm$0.29&S0&-1.5&Active&1&No\\
RSCG39&UGC6035&2.44$\pm$0.06&1.28$\pm$0.03&1.48$\pm$0.05&3.91$\pm$2.17&IB&9.9&Canyon&2&Yes\\
RSCG39&CGCG095-070&2.05$\pm$0.02&1.13$\pm$0.01&3.78$\pm$0.02&6.37$\pm$1.13&S?&5.0&Active&2&No\\
RSCG39&NGC3454&22.35$\pm$0.12&13.31$\pm$0.14&44.41$\pm$0.21&65.61$\pm$1.38&Sbc&5.4&Active&1&No\\
RSCG39&NGC3455&20.82$\pm$0.21&11.87$\pm$0.08&53.84$\pm$0.13&72.08$\pm$0.58&SABb&3.1&Active&1&No\\
RSCG40&NGC3608&162.50$\pm$0.91&84.54$\pm$0.54&27.66$\pm$0.09&7.67$\pm$1.08&E&-4.8&Quiescent&2&No\\
RSCG40&NGC3607&426.86$\pm$3.43&223.85$\pm$1.80&123.44$\pm$0.22&79.53$\pm$0.34&E-S0&-3.2&Quiescent&1&No\\
RSCG40&NGC3605&31.92$\pm$0.28&16.48$\pm$0.09&5.26$\pm$0.03&5.53$\pm$2.90&E&-4.5&Quiescent&2&Yes\\
RSCG40&UGC6296&19.84$\pm$0.10&11.31$\pm$0.03&39.26$\pm$0.06&23.09$\pm$1.34&Sd&8.0&Canyon&2&No\\
RSCG40&NGC3599&44.20$\pm$0.66&22.93$\pm$0.30&19.17$\pm$0.11&33.40$\pm$1.76&S0&-2.0&Quiescent&2&No\\
RSCG41&NGC3691&18.23$\pm$0.06&10.02$\pm$0.05&36.06$\pm$0.23&6.80$\pm$1.25&SBb&3.0&Quiescent&2&No\\
RSCG41&NGC3686&134.56$\pm$0.56&79.48$\pm$0.30&335.98$\pm$0.44&513.81$\pm$1.52&SBbc&4.1&Active&1&No\\
RSCG41&NGC3684&66.60$\pm$0.35&39.57$\pm$0.07&192.23$\pm$0.55&244.73$\pm$1.13&Sbc&4.0&Active&1&No\\
RSCG41&NGC3681&72.67$\pm$0.24&38.76$\pm$0.14&64.36$\pm$0.25&11.18$\pm$1.17&Sbc&4.0&Quiescent&2&No\\
RSCG42&MRK181&12.05$\pm$0.07&8.54$\pm$0.02&72.38$\pm$0.08&195.05$\pm$0.65&SBd&8.4&Active&1&No\\
RSCG42&MCG+03-30-021&8.06$\pm$0.08&4.69$\pm$0.05&22.03$\pm$0.08&21.05$\pm$1.26&Sc&5.8&Active&2&No\\
RSCG44&NGC3837&20.60$\pm$0.19&10.77$\pm$0.10&7.20$\pm$0.03&10.59$\pm$1.33&E&-4.9&Quiescent&2&No\\
RSCG44&UGC6697&17.17$\pm$0.02&10.85$\pm$0.03&51.99$\pm$0.24&87.48$\pm$0.32&Sm&9.4&Active&1&No\\
RSCG44&NGC3842&45.91$\pm$0.70&23.31$\pm$0.37&7.01$\pm$0.01&4.33$\pm$3.54&E&-4.9&Quiescent&2&Yes\\
RSCG44&NGC3841&8.77$\pm$0.19&4.45$\pm$0.09&1.61$\pm$0.03&2.60$\pm$4.30&E-S0&-3.3&Quiescent&2&Yes\\
RSCG44&NGC3845&7.80$\pm$0.05&4.04$\pm$0.03&1.44$\pm$0.01&3.92$\pm$2.09&S0-a&-0.5&Quiescent&2&Yes\\
RSCG45&MCG+03-30-079&3.56$\pm$0.06&1.88$\pm$0.04&0.71$\pm$0.02&2.55$\pm$4.10&S0&-2.5&Quiescent&2&Yes\\
RSCG45&MCG+03-30-078&5.70$\pm$0.06&2.89$\pm$0.03&1.11$\pm$0.06&3.14$\pm$2.39&S0-a&-1.0&Quiescent&2&Yes\\
RSCG45&MCG+03-30-076&9.40$\pm$0.11&4.83$\pm$0.06&2.00$\pm$0.02&3.40$\pm$3.32&Sab&1.5&Quiescent&2&Yes\\
RSCG47&NGC3995&23.82$\pm$0.28&14.88$\pm$0.41&99.83$\pm$1.34&271.95$\pm$1.55&SABm&8.8&Active&1&No\\
RSCG47&NGC3994&46.91$\pm$0.19&30.02$\pm$0.11&186.40$\pm$0.38&342.92$\pm$1.64&Sc&4.9&Active&1&No\\
RSCG47&LEDA200277&4.86$\pm$0.11&2.97$\pm$0.06&23.15$\pm$0.39&130.48$\pm$2.98&-&-&Active&3&No\\
RSCG48&NGC4117&20.78$\pm$0.14&11.25$\pm$0.06&10.80$\pm$0.16&30.52$\pm$1.32&S0&-2.1&Canyon&2&No\\
RSCG48&NGC4111&264.48$\pm$0.80&142.46$\pm$0.43&66.94$\pm$0.15&67.42$\pm$1.86&S0-a&-1.3&Quiescent&2&No\\
RSCG48&UGC7089&8.21$\pm$0.14&4.20$\pm$0.12&7.05$\pm$0.12&2.70$\pm$1.00&Sd&7.9&Quiescent&2&No\\
RSCG50&NGC4206&49.19$\pm$0.18&26.67$\pm$0.03&69.66$\pm$0.15&20.18$\pm$1.23&Sbc&4.0&Quiescent&2&No\\
RSCG50&IC3066&1.54$\pm$0.02&0.85$\pm$0.01&1.52$\pm$0.02&4.72$\pm$3.93&Sbc&4.2&Active&2&Yes\\
RSCG51&NGC4278&378.23$\pm$1.92&198.67$\pm$1.03&80.65$\pm$0.19&32.32$\pm$1.90&E&-4.8&Quiescent&2&No\\
RSCG51&NGC4283&60.46$\pm$0.32&31.26$\pm$0.16&11.00$\pm$0.12&5.39$\pm$1.28&E&-4.8&Quiescent&2&No\\
RSCG51&NGC4286&8.40$\pm$0.20&4.43$\pm$0.09&10.44$\pm$0.02&5.26$\pm$0.87&Sa&1.0&Quiescent&2&No\\
RSCG51&NGC4274&400.58$\pm$1.28&220.32$\pm$0.74&297.65$\pm$0.93&395.81$\pm$2.29&SBab&1.7&Canyon&1&No\\
RSCG51&IC779&2.27$\pm$0.09&1.13$\pm$0.04&0.64$\pm$0.03&3.92$\pm$4.90&SABm&8.8&Canyon&2&Yes\\
RSCG51&NGC4314&253.73$\pm$3.10&135.89$\pm$1.39&133.08$\pm$0.07&278.67$\pm$0.49&Sa&1.0&Canyon&1&No\\
RSCG51&NGC4308&12.56$\pm$0.05&6.65$\pm$0.02&1.96$\pm$0.03&3.25$\pm$1.70&E&-4.8&Quiescent&2&Yes\\
RSCG52&MCG+07-25-060&8.63$\pm$0.11&4.62$\pm$0.06&4.04$\pm$0.04&3.83$\pm$1.15&E&-5.0&Quiescent&2&No\\
RSCG52&MCG+07-25-061&5.09$\pm$0.04&3.19$\pm$0.04&22.68$\pm$0.12&32.26$\pm$1.38&Sbc&4.3&Active&2&No\\
RSCG52&FIRSTJ122102.8+395205&5.83$\pm$0.03&3.82$\pm$0.01&31.58$\pm$0.03&61.04$\pm$1.68&Sc&4.8&Active&2&No\\
RSCG53&UGC7436&5.48$\pm$0.07&2.82$\pm$0.04&1.34$\pm$0.17&2.93$\pm$3.25&S0&-2.2&Quiescent&2&Yes\\
RSCG53&NGC4302&225.40$\pm$1.87&135.25$\pm$1.01&345.48$\pm$0.34&417.83$\pm$0.48&Sc&5.4&Active&1&No\\
RSCG53&NGC4298&120.77$\pm$1.11&71.29$\pm$0.64&312.71$\pm$0.56&456.26$\pm$2.52&Sc&5.2&Active&1&No\\
RSCG54&M85&912.16$\pm$6.31&483.91$\pm$3.39&136.59$\pm$0.64&23.16$\pm$1.35&S0-a&-1.3&Quiescent&2&No\\
RSCG54&NGC4394&158.20$\pm$1.45&84.58$\pm$0.59&107.20$\pm$0.58&18.30$\pm$1.24&SBb&3.0&Quiescent&2&No\\
RSCG55&MCG+02-32-054&4.30$\pm$0.07&2.51$\pm$0.03&10.33$\pm$0.06&61.24$\pm$1.81&Sa&0.5&Active&2&No\\
RSCG55&IC790&12.12$\pm$0.10&6.41$\pm$0.03&4.96$\pm$0.10&2.98$\pm$0.92&Sab&2.0&Quiescent&2&No\\
RSCG55&NGC4410F&0.47$\pm$0.01&0.27$\pm$0.01&1.36$\pm$0.04&3.24$\pm$1.28&-&-&Active&2&No\\
RSCG55&NGC4410NED01&5.72$\pm$0.50&3.37$\pm$0.27&4.82$\pm$0.18&16.45$\pm$1.21&Sab&1.7&Active&2&No\\
RSCG55&NGC4410NED02&2.66$\pm$0.25&1.40$\pm$0.14&0.58$\pm$0.15&3.27$\pm$0.95&Sa&0.5&Quiescent&2&No\\
RSCG56&NGC4440&70.54$\pm$0.26&36.28$\pm$0.15&13.05$\pm$0.05&4.20$\pm$1.10&Sa&1.1&Quiescent&2&No\\
RSCG56&NGC4436&10.29$\pm$0.19&5.47$\pm$0.08&1.85$\pm$0.02&3.16$\pm$4.48&S0&-1.8&Quiescent&2&Yes\\
RSCG57&NGC4451&33.82$\pm$0.22&20.06$\pm$0.07&93.86$\pm$0.24&139.53$\pm$0.29&Sab&2.4&Active&1&No\\
RSCG57&NGC4445&35.73$\pm$0.15&20.07$\pm$0.07&34.32$\pm$0.15&17.19$\pm$1.11&Sab&2.1&Quiescent&2&No\\
RSCG57&NGC4424&72.13$\pm$0.53&42.34$\pm$0.39&124.76$\pm$0.20&282.43$\pm$0.33&SBa&1.0&Active&1&No\\
RSCG57&NGC4417&145.14$\pm$0.86&76.34$\pm$0.39&24.32$\pm$0.09&8.40$\pm$0.90&S0&-1.9&Quiescent&2&No\\
RSCG57&NGC4442&340.49$\pm$0.89&177.69$\pm$0.47&54.65$\pm$0.41&14.53$\pm$1.22&S0&-1.9&Quiescent&2&No\\
RSCG57&IC3412&0.41$\pm$0.02&0.24$\pm$0.01&0.83$\pm$0.03&2.74$\pm$0.91&Sm&8.9&Active&2&No\\
RSCG58&NGC4458&37.40$\pm$0.37&19.60$\pm$0.14&6.18$\pm$0.29&4.14$\pm$1.06&E&-4.8&Quiescent&2&No\\
RSCG58&NGC4435&203.99$\pm$1.62&109.40$\pm$0.86&70.77$\pm$0.28&104.82$\pm$2.62&S0&-2.0&Quiescent&2&No\\
RSCG59&NGC4459&259.27$\pm$3.07&138.03$\pm$1.69&99.75$\pm$0.44&93.87$\pm$2.88&S0-a&-1.4&Quiescent&2&No\\
RSCG59&NGC4468&15.70$\pm$0.22&8.18$\pm$0.11&2.47$\pm$0.09&2.23$\pm$11.08&E-S0&-2.7&Quiescent&2&Yes\\
RSCG59&NGC4474&82.77$\pm$0.66&43.86$\pm$0.29&15.39$\pm$0.17&4.44$\pm$1.05&S0&-1.9&Quiescent&2&No\\
RSCG60&NGC4483&48.02$\pm$0.29&25.04$\pm$0.15&7.96$\pm$0.05&3.09$\pm$0.86&S0-a&-1.3&Quiescent&2&No\\
RSCG60&NGC4469&157.98$\pm$0.58&86.04$\pm$0.27&66.25$\pm$0.12&60.63$\pm$1.88&S0-a&0.3&Quiescent&2&No\\
RSCG60&UGC7590&2.31$\pm$0.11&1.35$\pm$0.05&3.76$\pm$0.12&15.52$\pm$1.05&Sc&5.1&Active&2&No\\
RSCG61&UGC7658&60.65$\pm$0.23&31.66$\pm$0.13&9.65$\pm$0.04&5.47$\pm$0.95&E&-5.0&Quiescent&2&No\\
RSCG61&NGC4486&1092.32$\pm$10.11&581.93$\pm$5.63&205.07$\pm$1.22&175.39$\pm$2.21&E&-4.3&Quiescent&1&No\\
RSCG61&NGC4478&128.96$\pm$0.37&67.23$\pm$0.16&19.86$\pm$0.12&6.74$\pm$1.37&E&-4.8&Quiescent&2&No\\
RSCG61&UGCA283&21.75$\pm$0.14&11.22$\pm$0.07&3.42$\pm$0.01&3.64$\pm$1.09&E&-5.0&Quiescent&2&No\\
RSCG61&NGC4476&39.91$\pm$0.30&21.92$\pm$0.14&28.71$\pm$0.11&30.15$\pm$1.44&E-S0&-3.0&Quiescent&2&No\\
RSCG62&NGC4491&28.96$\pm$0.24&16.81$\pm$0.12&44.93$\pm$0.21&277.18$\pm$6.03&SBa&1.2&Active&2&No\\
RSCG62&IC3446&1.86$\pm$0.02&1.06$\pm$0.01&1.82$\pm$0.04&3.87$\pm$1.07&Sm&9.4&Active&2&No\\
RSCG62&NGC4497&31.62$\pm$0.42&16.65$\pm$0.17&6.26$\pm$0.12&4.00$\pm$2.64&S0-a&-1.1&Quiescent&2&Yes\\
RSCG62&IC3461&1.69$\pm$0.04&0.88$\pm$0.03&0.18$\pm$0.01&3.61$\pm$3.28&E&-5.0&Quiescent&2&Yes\\
RSCG63&NGC4551&73.87$\pm$0.31&38.64$\pm$0.16&12.33$\pm$0.19&6.57$\pm$1.07&E&-4.9&Quiescent&2&No\\
RSCG63&M89&555.01$\pm$3.91&288.82$\pm$1.85&88.83$\pm$0.23&26.60$\pm$1.32&E&-4.6&Quiescent&2&No\\
RSCG63&IC3540&5.94$\pm$0.05&3.17$\pm$0.03&2.07$\pm$0.07&2.40$\pm$0.92&S0&-2.2&Quiescent&2&No\\
RSCG63&NGC4550&82.24$\pm$0.37&43.84$\pm$0.21&15.72$\pm$0.35&9.09$\pm$1.42&S0&-2.1&Quiescent&2&No\\
RSCG64&NGC4614&18.52$\pm$0.13&11.82$\pm$0.08&11.48$\pm$0.07&20.88$\pm$1.09&S0-a&0.0&Canyon&2&No\\
RSCG64&NGC4615&15.95$\pm$0.23&9.95$\pm$0.13&56.77$\pm$0.23&108.80$\pm$0.57&Sc&5.9&Active&1&No\\
RSCG64&NGC4613&5.17$\pm$0.04&2.88$\pm$0.03&9.03$\pm$0.06&23.89$\pm$1.42&Sc&4.8&Active&2&No\\
RSCG65&M60&1154.00$\pm$11.82&591.54$\pm$6.11&169.54$\pm$0.62&71.96$\pm$1.17&E&-4.6&Quiescent&1&No\\
RSCG65&NGC4647&145.40$\pm$5.75&86.70$\pm$3.12&408.98$\pm$4.57&623.74$\pm$2.47&SABc&5.2&Active&1&No\\
RSCG65&M59&436.02$\pm$3.58&227.27$\pm$2.01&67.97$\pm$0.11&21.30$\pm$1.22&E&-4.8&Quiescent&2&No\\
RSCG65&NGC4638&140.53$\pm$0.62&73.18$\pm$0.31&23.29$\pm$0.27&10.82$\pm$1.28&E-S0&-2.7&Quiescent&2&No\\
RSCG65&IC3653&13.97$\pm$0.05&7.22$\pm$0.03&2.25$\pm$0.10&3.70$\pm$2.05&E&-5.0&Quiescent&2&Yes\\
RSCG65&IC3652&4.00$\pm$0.09&2.10$\pm$0.04&0.60$\pm$0.04&2.41$\pm$12.00&E&-4.9&Quiescent&2&Yes\\
RSCG66&NGC4654&264.17$\pm$2.18&164.83$\pm$1.27&905.77$\pm$1.62&1608.18$\pm$2.48&Sc&5.9&Active&1&No\\
RSCG66&NGC4639&86.63$\pm$0.41&48.75$\pm$0.21&90.69$\pm$0.59&23.03$\pm$1.49&Sbc&3.5&Quiescent&2&No\\
RSCG69&IC870&12.14$\pm$0.06&7.78$\pm$0.04&51.80$\pm$0.17&96.43$\pm$0.43&Sc&5.5&Active&1&No\\
RSCG69&IC868&11.11$\pm$0.11&5.70$\pm$0.05&1.95$\pm$0.19&3.12$\pm$4.33&E&-5.0&Quiescent&2&Yes\\
RSCG69&IC867&6.84$\pm$0.15&3.85$\pm$0.08&15.04$\pm$0.16&39.28$\pm$1.96&Sc&5.2&Active&2&No\\
RSCG70&NGC5143&1.13$\pm$0.02&0.68$\pm$0.01&2.90$\pm$0.01&4.79$\pm$0.80&SBd&7.8&Active&2&No\\
RSCG70&NGC5142&20.35$\pm$0.12&10.76$\pm$0.08&3.94$\pm$0.05&2.76$\pm$0.64&S0&-1.9&Quiescent&2&No\\
RSCG70&NGC5141&34.65$\pm$0.22&18.85$\pm$0.12&8.41$\pm$0.07&10.96$\pm$0.71&S0&-2.1&Quiescent&2&No\\
RSCG72&IC962&22.61$\pm$0.14&13.02$\pm$0.11&34.29$\pm$0.13&47.12$\pm$1.78&E?&0.0&Active&2&No\\
RSCG72&LEDA49627&12.89$\pm$0.09&7.77$\pm$0.06&32.48$\pm$0.16&36.61$\pm$1.39&Sab&2.1&Active&2&No\\
RSCG72&MCG+02-36-004&2.15$\pm$0.03&1.24$\pm$0.02&4.16$\pm$0.07&4.17$\pm$0.99&Sb&2.7&Active&2&No\\
RSCG73&MCG+02-36-018&3.70$\pm$0.06&2.11$\pm$0.03&4.07$\pm$0.02&20.01$\pm$0.92&Sbc&3.9&Active&2&No\\
RSCG73&NGC5423&24.38$\pm$0.24&12.75$\pm$0.13&4.32$\pm$0.01&1.77$\pm$0.75&E-S0&-3.0&Quiescent&2&No\\
RSCG73&MCG+02-36-016&7.29$\pm$0.04&3.86$\pm$0.02&2.98$\pm$0.08&5.23$\pm$1.11&Sb&2.7&Quiescent&2&No\\
RSCG74&NGC5504&21.85$\pm$0.09&13.64$\pm$0.06&74.62$\pm$0.12&150.83$\pm$0.12&Sbc&4.1&Active&1&No\\
RSCG74&IC4383&5.45$\pm$0.05&3.31$\pm$0.02&15.39$\pm$0.04&22.95$\pm$1.08&Sd&8.1&Active&2&No\\
RSCG74&UGC9086&0.48$\pm$0.03&0.27$\pm$0.01&0.76$\pm$0.02&2.49$\pm$1.07&Sd&8.1&Active&2&No\\
RSCG75&UGC9521&19.00$\pm$0.13&10.31$\pm$0.08&21.45$\pm$0.05&8.64$\pm$0.92&SBa&1.0&Quiescent&2&No\\
RSCG75&UGC9523&16.60$\pm$0.15&8.64$\pm$0.07&2.89$\pm$0.03&3.30$\pm$0.76&S0-a&-0.1&Quiescent&2&No\\
RSCG75&2MASXJ14471122+1135083&5.95$\pm$0.08&3.06$\pm$0.05&1.21$\pm$0.03&1.85$\pm$0.75&-&-&Quiescent&2&No\\
RSCG76&NGC5852&23.11$\pm$0.12&12.63$\pm$0.08&10.94$\pm$0.20&14.35$\pm$0.97&S0-a&-1.0&Quiescent&2&No\\
RSCG76&NGC5851&12.06$\pm$0.13&6.89$\pm$0.06&24.58$\pm$0.03&28.89$\pm$1.30&Sc&5.0&Active&2&No\\
RSCG76&MCG+02-38-043&5.52$\pm$0.02&3.49$\pm$0.02&18.61$\pm$0.02&21.42$\pm$1.32&Sab&1.5&Active&2&No\\
RSCG78&NGC6964&27.60$\pm$0.48&14.50$\pm$0.29&4.39$\pm$0.18&3.02$\pm$1.23&E&-4.5&Quiescent&2&No\\
RSCG78&NGC6962&52.53$\pm$1.19&27.81$\pm$0.73&17.43$\pm$1.26&6.54$\pm$1.32&SABa&1.7&Quiescent&2&No\\
RSCG78&NGC6961&9.38$\pm$0.05&5.46$\pm$0.02&5.74$\pm$0.09&10.47$\pm$1.32&E&-4.1&Canyon&2&No\\
RSCG78&NGC6959&12.42$\pm$0.10&6.64$\pm$0.07&2.91$\pm$0.04&3.57$\pm$1.28&S0&-1.8&Quiescent&2&No\\
RSCG79&MCG-04-50-007&9.23$\pm$0.25&4.90$\pm$0.16&1.58$\pm$0.13&6.47$\pm$6.05&S0&-2.0&Quiescent&2&Yes\\
RSCG79&MCG-04-50-006&3.31$\pm$0.08&1.79$\pm$0.04&0.63$\pm$0.10&10.86$\pm$20.25&S0-a&-1.0&Canyon&2&Yes\\
RSCG83&NGC7465&51.07$\pm$0.14&34.50$\pm$0.14&145.12$\pm$0.55&330.28$\pm$2.48&S0&-1.8&Active&1&No\\
RSCG83&NGC7464&1.55$\pm$0.06&0.88$\pm$0.04&2.06$\pm$0.17&13.52$\pm$1.31&E&-4.9&Active&2&No\\
RSCG83&NGC7463&24.50$\pm$0.13&15.32$\pm$0.05&86.68$\pm$0.15&164.74$\pm$0.45&SABb&3.1&Active&1&No\\
RSCG84&NGC7534&2.84$\pm$0.04&1.66$\pm$0.02&5.45$\pm$0.11&10.86$\pm$1.29&IB&9.9&Active&2&No\\
RSCG84&NGC7532&11.16$\pm$0.05&7.26$\pm$0.04&45.75$\pm$0.17&175.99$\pm$4.55&S0-a&-0.7&Active&2&No\\
RSCG84&NGC7530&4.31$\pm$0.03&2.58$\pm$0.02&11.24$\pm$0.02&35.91$\pm$1.50&S0-a&0.0&Active&2&No\\
RSCG85&UGC12545&3.59$\pm$0.04&2.08$\pm$0.04&6.87$\pm$0.11&8.28$\pm$1.12&SBc&5.9&Active&2&No\\
RSCG85&UGC12546&7.41$\pm$0.04&4.42$\pm$0.03&20.64$\pm$0.13&17.34$\pm$1.07&Sbc&4.0&Active&2&No\\
RSCG85&UGC12543&1.89$\pm$0.07&1.11$\pm$0.03&3.55$\pm$0.04&4.66$\pm$0.98&Sc&5.8&Active&2&No\\
RSCG86&IC5342&6.22$\pm$0.08&3.16$\pm$0.04&1.03$\pm$0.02&3.15$\pm$5.13&E&-4.9&Quiescent&2&Yes\\
RSCG86&2MASXJ23383626+2701467&4.59$\pm$0.09&2.35$\pm$0.05&1.07$\pm$0.05&4.37$\pm$1.10&S0&-2.5&Quiescent&2&No\\
RSCG86&NGC7720&20.61$\pm$0.44&10.56$\pm$0.21&3.99$\pm$0.16&5.69$\pm$0.91&E&-4.3&Quiescent&3&No\\
RSCG88&IC5353&17.81$\pm$0.21&9.31$\pm$0.13&2.75$\pm$0.04&3.52$\pm$2.39&E-S0&-3.2&Quiescent&2&Yes\\
RSCG88&IC5354&8.02$\pm$0.13&4.33$\pm$0.07&2.26$\pm$0.03&2.89$\pm$0.90&E&-4.3&Quiescent&2&No\\
\enddata
\vspace{-0.4cm} 
\tablecomments{*The morphological types and De Vaucouleurs numbers are from the HyperLeda database \citep{paturel03a,paturel03b}, which accumulates morphologies from available publications and compares and combines them to determine an optimal De Vaucouleurs number and classification for each galaxy. **See \S3.2 and Figure \ref{fig:colorspace_fullsamp} for explanation of WISE classification scheme [Quiescent, Canyon, Active]. ***See \S2.2 for description of photometry types. ****This column indicates whether there is an upper limit in a single band (either W3 or W4); galaxies with upper limits in more than one band are excluded from the full sample. In cases where the galaxy has an upper limit, the error in that band is set to null in the ALLWISE source catalog, and we quote the ratio of $\frac{S}{SNR}$ as the uncertainty. }
\end{deluxetable}
